Just Use XML: Revisiting Joint Translation and Label Projection

Label projection is an effective technique for cross-lingual transfer, extending span-annotated datasets from a high-resource language to low-resource ones. Most approaches perform label projection as a separate step after machine translation, and prior work that combines the two reports degraded translation quality. We re-evaluate this claim with LabelPigeon, a novel framework that jointly performs translation and label projection via XML tags. We design a direct evaluation scheme for label projection, and find that LabelPigeon outperforms baselines and actively improves translation quality in 11 languages. We further assess translation quality across 203 languages and varying annotation complexity, finding consistent improvement attributed to additional fine-tuning. Finally, across 27 languages and three downstream tasks, we report substantial gains in cross-lingual transfer over comparable work, up to +40.2 F1 on NER. Overall, our results demonstrate that XML-tagged label projection provides effective and efficient label transfer without compromising translation quality.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{10}{c}{\textbf{BLEU}} & \multicolumn{10}{c}{\textbf{chrF++}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\textbf{Language} & \multicolumn{4}{c}{\textbf{No Markers}} & \multicolumn{2}{c}{\textbf{Single}} & \multicolumn{2}{c}{\textbf{Simple}} & \multicolumn{2}{c}{\textbf{Complex}} & \multicolumn{4}{c}{\textbf{No Markers}} & \multicolumn{2}{c}{\textbf{Single}} & \multicolumn{2}{c}{\textbf{Simple}} & \multicolumn{2}{c}{\textbf{Complex}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
 & \textbf{Baseline} & \textbf{EProj.} & \textbf{LP} & \textbf{NF} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} & \textbf{Baseline} & \textbf{EProj.} & \textbf{LP} & \textbf{NF} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} \\
\midrule
\texttt{ace\_Arab} & 0.8 & \cellcolor{BrickRed!3}0.7 & \cellcolor{BrickRed!1}0.8 & \cellcolor{BrickRed!3}0.7 & \cellcolor{BrickRed!4}0.6 & \cellcolor{BrickRed!4}0.6 & \cellcolor{BrickRed!7}0.4 & \cellcolor{BrickRed!6}0.5 & \cellcolor{BrickRed!9}0.3 & \cellcolor{BrickRed!6}0.5 & 18.1 & \cellcolor{ForestGreen!1}18.2 & \cellcolor{BrickRed!8}17.0 & \cellcolor{BrickRed!7}17.2 & \cellcolor{ForestGreen!0}18.1 & \cellcolor{BrickRed!15}16.2 & \cellcolor{BrickRed!6}17.3 & \cellcolor{BrickRed!9}16.9 & \cellcolor{BrickRed!7}17.2 & \cellcolor{BrickRed!8}17.1 \\
\texttt{ace\_Latn} & 9.7 & \cellcolor{BrickRed!4}9.4 & \cellcolor{BrickRed!10}9.1 & \cellcolor{BrickRed!7}9.3 & \cellcolor{BrickRed!17}8.7 & \cellcolor{BrickRed!14}8.8 & \cellcolor{BrickRed!30}7.8 & \cellcolor{BrickRed!32}7.7 & \cellcolor{BrickRed!48}6.7 & \cellcolor{BrickRed!35}7.5 & 37.0 & \cellcolor{ForestGreen!0}37.1 & \cellcolor{BrickRed!7}36.2 & \cellcolor{BrickRed!7}36.2 & \cellcolor{BrickRed!7}36.2 & \cellcolor{BrickRed!14}35.3 & \cellcolor{BrickRed!26}33.8 & \cellcolor{BrickRed!32}33.1 & \cellcolor{BrickRed!35}32.7 & \cellcolor{BrickRed!33}32.9 \\
\texttt{acm\_Arab} & 10.6 & \cellcolor{BrickRed!50}7.1 & \cellcolor{ForestGreen!32}12.6 & \cellcolor{ForestGreen!36}12.8 & \cellcolor{BrickRed!50}6.1 & \cellcolor{ForestGreen!25}12.2 & \cellcolor{BrickRed!50}5.0 & \cellcolor{ForestGreen!4}10.8 & \cellcolor{BrickRed!50}4.4 & \cellcolor{BrickRed!0}10.5 & 39.2 & \cellcolor{BrickRed!50}28.5 & \cellcolor{ForestGreen!26}42.5 & \cellcolor{ForestGreen!30}43.0 & \cellcolor{BrickRed!50}26.1 & \cellcolor{ForestGreen!27}42.6 & \cellcolor{BrickRed!50}24.3 & \cellcolor{ForestGreen!16}41.3 & \cellcolor{BrickRed!50}23.3 & \cellcolor{ForestGreen!12}40.7 \\
\texttt{acq\_Arab} & 13.6 & \cellcolor{ForestGreen!26}15.2 & \cellcolor{ForestGreen!27}15.2 & \cellcolor{ForestGreen!36}15.8 & \cellcolor{ForestGreen!17}14.6 & \cellcolor{ForestGreen!25}15.1 & \cellcolor{BrickRed!7}13.1 & \cellcolor{ForestGreen!7}14.0 & \cellcolor{BrickRed!19}12.4 & \cellcolor{BrickRed!8}13.0 & 43.2 & \cellcolor{ForestGreen!12}44.7 & \cellcolor{ForestGreen!16}45.2 & \cellcolor{ForestGreen!18}45.5 & \cellcolor{ForestGreen!8}44.3 & \cellcolor{ForestGreen!14}45.0 & \cellcolor{BrickRed!4}42.8 & \cellcolor{ForestGreen!4}43.7 & \cellcolor{BrickRed!8}42.2 & \cellcolor{BrickRed!2}43.0 \\
\texttt{aeb\_Arab} & 9.7 & \cellcolor{BrickRed!31}7.7 & \cellcolor{ForestGreen!26}11.3 & \cellcolor{ForestGreen!34}11.8 & \cellcolor{BrickRed!46}6.8 & \cellcolor{ForestGreen!25}11.2 & \cellcolor{BrickRed!50}5.7 & \cellcolor{ForestGreen!1}9.7 & \cellcolor{BrickRed!50}5.0 & \cellcolor{ForestGreen!0}9.7 & 35.4 & \cellcolor{BrickRed!34}31.2 & \cellcolor{ForestGreen!28}39.0 & \cellcolor{ForestGreen!31}39.3 & \cellcolor{BrickRed!50}28.5 & \cellcolor{ForestGreen!31}39.2 & \cellcolor{BrickRed!50}26.7 & \cellcolor{ForestGreen!20}37.9 & \cellcolor{BrickRed!50}25.5 & \cellcolor{ForestGreen!17}37.6 \\
\texttt{afr\_Latn} & 37.5 & \cellcolor{ForestGreen!30}39.4 & \cellcolor{BrickRed!9}36.9 & \cellcolor{ForestGreen!7}37.9 & \cellcolor{ForestGreen!20}38.7 & \cellcolor{ForestGreen!34}39.6 & \cellcolor{ForestGreen!12}38.2 & \cellcolor{ForestGreen!21}38.8 & \cellcolor{ForestGreen!18}38.6 & \cellcolor{ForestGreen!2}37.6 & 63.5 & \cellcolor{ForestGreen!12}65.0 & \cellcolor{ForestGreen!0}63.5 & \cellcolor{ForestGreen!6}64.3 & \cellcolor{ForestGreen!8}64.5 & \cellcolor{ForestGreen!15}65.4 & \cellcolor{ForestGreen!5}64.1 & \cellcolor{ForestGreen!11}64.9 & \cellcolor{ForestGreen!8}64.5 & \cellcolor{ForestGreen!5}64.1 \\
\texttt{ajp\_Arab} & 16.3 & \cellcolor{ForestGreen!14}17.2 & \cellcolor{ForestGreen!18}17.4 & \cellcolor{ForestGreen!26}17.9 & \cellcolor{ForestGreen!2}16.5 & \cellcolor{ForestGreen!9}16.9 & \cellcolor{BrickRed!30}14.4 & \cellcolor{BrickRed!19}15.2 & \cellcolor{BrickRed!32}14.4 & \cellcolor{BrickRed!24}14.8 & 47.9 & \cellcolor{ForestGreen!4}48.4 & \cellcolor{ForestGreen!5}48.6 & \cellcolor{ForestGreen!9}49.0 & \cellcolor{BrickRed!0}47.9 & \cellcolor{ForestGreen!2}48.2 & \cellcolor{BrickRed!16}46.0 & \cellcolor{BrickRed!12}46.4 & \cellcolor{BrickRed!19}45.6 & \cellcolor{BrickRed!16}46.0 \\
\texttt{aka\_Latn} & 9.4 & \cellcolor{ForestGreen!3}9.6 & \cellcolor{ForestGreen!0}9.4 & \cellcolor{ForestGreen!0}9.4 & \cellcolor{ForestGreen!4}9.6 & \cellcolor{ForestGreen!5}9.7 & \cellcolor{BrickRed!14}8.5 & \cellcolor{BrickRed!2}9.3 & \cellcolor{BrickRed!18}8.3 & \cellcolor{BrickRed!6}9.0 & 33.6 & \cellcolor{ForestGreen!1}33.8 & \cellcolor{ForestGreen!4}34.2 & \cellcolor{ForestGreen!2}33.9 & \cellcolor{ForestGreen!2}33.8 & \cellcolor{ForestGreen!2}33.9 & \cellcolor{BrickRed!10}32.4 & \cellcolor{BrickRed!3}33.2 & \cellcolor{BrickRed!18}31.4 & \cellcolor{BrickRed!6}32.9 \\
\texttt{als\_Latn} & 31.3 & \cellcolor{BrickRed!5}31.0 & \cellcolor{ForestGreen!11}32.0 & \cellcolor{ForestGreen!12}32.0 & \cellcolor{BrickRed!23}29.8 & \cellcolor{BrickRed!6}30.9 & \cellcolor{BrickRed!50}27.1 & \cellcolor{BrickRed!49}28.2 & \cellcolor{BrickRed!50}26.0 & \cellcolor{BrickRed!50}26.7 & 56.9 & \cellcolor{BrickRed!0}56.8 & \cellcolor{ForestGreen!6}57.6 & \cellcolor{ForestGreen!8}57.9 & \cellcolor{BrickRed!6}56.1 & \cellcolor{ForestGreen!2}57.1 & \cellcolor{BrickRed!20}54.3 & \cellcolor{BrickRed!15}55.0 & \cellcolor{BrickRed!29}53.2 & \cellcolor{BrickRed!25}53.7 \\
\texttt{amh\_Ethi} & 12.0 & \cellcolor{ForestGreen!23}13.5 & \cellcolor{ForestGreen!9}12.6 & \cellcolor{ForestGreen!22}13.4 & \cellcolor{ForestGreen!3}12.2 & \cellcolor{ForestGreen!30}13.9 & \cellcolor{BrickRed!35}9.8 & \cellcolor{BrickRed!2}11.9 & \cellcolor{BrickRed!46}9.2 & \cellcolor{BrickRed!17}11.0 & 34.9 & \cellcolor{ForestGreen!31}38.7 & \cellcolor{ForestGreen!10}36.1 & \cellcolor{ForestGreen!25}37.9 & \cellcolor{ForestGreen!15}36.8 & \cellcolor{ForestGreen!40}39.9 & \cellcolor{ForestGreen!1}35.0 & \cellcolor{ForestGreen!20}37.4 & \cellcolor{BrickRed!3}34.5 & \cellcolor{ForestGreen!12}36.4 \\
\texttt{apc\_Arab} & 15.2 & \cellcolor{BrickRed!2}15.1 & \cellcolor{ForestGreen!20}16.4 & \cellcolor{ForestGreen!23}16.6 & \cellcolor{BrickRed!15}14.3 & \cellcolor{ForestGreen!7}15.6 & \cellcolor{BrickRed!48}12.2 & \cellcolor{BrickRed!21}13.9 & \cellcolor{BrickRed!50}11.5 & \cellcolor{BrickRed!35}13.0 & 45.9 & \cellcolor{ForestGreen!2}46.1 & \cellcolor{ForestGreen!12}47.4 & \cellcolor{ForestGreen!14}47.6 & \cellcolor{BrickRed!3}45.4 & \cellcolor{ForestGreen!8}46.8 & \cellcolor{BrickRed!20}43.4 & \cellcolor{BrickRed!7}45.0 & \cellcolor{BrickRed!25}42.8 & \cellcolor{BrickRed!14}44.1 \\
\texttt{arb\_Arab} & 26.0 & \cellcolor{ForestGreen!2}26.1 & \cellcolor{ForestGreen!22}27.4 & \cellcolor{ForestGreen!32}28.0 & \cellcolor{BrickRed!20}24.7 & \cellcolor{ForestGreen!19}27.2 & \cellcolor{BrickRed!50}20.9 & \cellcolor{BrickRed!27}24.3 & \cellcolor{BrickRed!50}20.6 & \cellcolor{BrickRed!50}22.9 & 53.8 & \cellcolor{ForestGreen!7}54.7 & \cellcolor{ForestGreen!8}54.8 & \cellcolor{ForestGreen!12}55.2 & \cellcolor{BrickRed!2}53.5 & \cellcolor{ForestGreen!7}54.6 & \cellcolor{BrickRed!27}50.5 & \cellcolor{BrickRed!9}52.6 & \cellcolor{BrickRed!28}50.2 & \cellcolor{BrickRed!20}51.3 \\
\texttt{arb\_Latn} & 0.3 & \cellcolor{BrickRed!4}0.0 & \cellcolor{ForestGreen!13}1.1 & \cellcolor{ForestGreen!11}1.0 & \cellcolor{BrickRed!4}0.0 & \cellcolor{ForestGreen!11}1.0 & \cellcolor{BrickRed!2}0.1 & \cellcolor{ForestGreen!12}1.0 & \cellcolor{BrickRed!2}0.1 & \cellcolor{ForestGreen!13}1.1 & 3.9 & \cellcolor{BrickRed!21}1.3 & \cellcolor{ForestGreen!41}9.0 & \cellcolor{ForestGreen!36}8.3 & \cellcolor{BrickRed!16}1.8 & \cellcolor{ForestGreen!15}5.7 & \cellcolor{BrickRed!11}2.5 & \cellcolor{ForestGreen!7}4.7 & \cellcolor{BrickRed!12}2.4 & \cellcolor{ForestGreen!5}4.5 \\
\texttt{ars\_Arab} & 21.1 & \cellcolor{ForestGreen!19}22.2 & \cellcolor{ForestGreen!36}23.3 & \cellcolor{ForestGreen!43}23.7 & \cellcolor{ForestGreen!8}21.6 & \cellcolor{ForestGreen!22}22.4 & \cellcolor{BrickRed!35}18.9 & \cellcolor{BrickRed!17}20.0 & \cellcolor{BrickRed!49}18.0 & \cellcolor{BrickRed!34}18.9 & 49.5 & \cellcolor{ForestGreen!7}50.4 & \cellcolor{ForestGreen!17}51.6 & \cellcolor{ForestGreen!19}51.8 & \cellcolor{ForestGreen!5}50.1 & \cellcolor{ForestGreen!12}51.0 & \cellcolor{BrickRed!14}47.7 & \cellcolor{BrickRed!5}48.8 & \cellcolor{BrickRed!23}46.6 & \cellcolor{BrickRed!13}47.9 \\
\texttt{ary\_Arab} & 9.0 & \cellcolor{BrickRed!5}8.7 & \cellcolor{ForestGreen!14}9.9 & \cellcolor{ForestGreen!21}10.3 & \cellcolor{BrickRed!21}7.7 & \cellcolor{ForestGreen!9}9.6 & \cellcolor{BrickRed!50}5.4 & \cellcolor{BrickRed!6}8.7 & \cellcolor{BrickRed!50}5.5 & \cellcolor{BrickRed!13}8.2 & 35.4 & \cellcolor{BrickRed!8}34.4 & \cellcolor{ForestGreen!11}36.8 & \cellcolor{ForestGreen!13}37.0 & \cellcolor{BrickRed!25}32.3 & \cellcolor{ForestGreen!10}36.7 & \cellcolor{BrickRed!50}28.1 & \cellcolor{ForestGreen!1}35.6 & \cellcolor{BrickRed!50}27.9 & \cellcolor{BrickRed!0}35.3 \\
\texttt{arz\_Arab} & 14.7 & \cellcolor{BrickRed!5}14.4 & \cellcolor{BrickRed!1}14.7 & \cellcolor{BrickRed!5}14.4 & \cellcolor{BrickRed!31}12.8 & \cellcolor{BrickRed!15}13.8 & \cellcolor{BrickRed!50}10.5 & \cellcolor{BrickRed!29}12.9 & \cellcolor{BrickRed!50}10.2 & \cellcolor{BrickRed!48}11.7 & 43.9 & \cellcolor{BrickRed!3}43.5 & \cellcolor{BrickRed!1}43.8 & \cellcolor{BrickRed!3}43.5 & \cellcolor{BrickRed!16}41.9 & \cellcolor{BrickRed!7}43.0 & \cellcolor{BrickRed!41}38.8 & \cellcolor{BrickRed!16}41.9 & \cellcolor{BrickRed!47}38.1 & \cellcolor{BrickRed!25}40.8 \\
\texttt{asm\_Beng} & 7.7 & \cellcolor{ForestGreen!4}7.9 & \cellcolor{ForestGreen!2}7.8 & \cellcolor{ForestGreen!9}8.3 & \cellcolor{ForestGreen!4}7.9 & \cellcolor{ForestGreen!8}8.2 & \cellcolor{BrickRed!11}7.0 & \cellcolor{BrickRed!3}7.5 & \cellcolor{BrickRed!17}6.6 & \cellcolor{BrickRed!11}7.0 & 35.7 & \cellcolor{ForestGreen!7}36.5 & \cellcolor{ForestGreen!4}36.1 & \cellcolor{ForestGreen!9}36.8 & \cellcolor{ForestGreen!5}36.3 & \cellcolor{ForestGreen!9}36.7 & \cellcolor{BrickRed!6}34.8 & \cellcolor{BrickRed!3}35.3 & \cellcolor{BrickRed!10}34.4 & \cellcolor{BrickRed!7}34.8 \\
\texttt{ast\_Latn} & 22.0 & \cellcolor{BrickRed!50}18.8 & \cellcolor{ForestGreen!38}24.4 & \cellcolor{ForestGreen!46}24.9 & \cellcolor{BrickRed!46}19.2 & \cellcolor{ForestGreen!47}25.0 & \cellcolor{BrickRed!40}19.5 & \cellcolor{ForestGreen!31}24.0 & \cellcolor{BrickRed!50}18.1 & \cellcolor{ForestGreen!16}23.0 & 48.6 & \cellcolor{BrickRed!29}45.0 & \cellcolor{ForestGreen!25}51.7 & \cellcolor{ForestGreen!38}53.3 & \cellcolor{BrickRed!29}45.0 & \cellcolor{ForestGreen!42}53.8 & \cellcolor{BrickRed!19}46.2 & \cellcolor{ForestGreen!39}53.5 & \cellcolor{BrickRed!25}45.5 & \cellcolor{ForestGreen!34}52.9 \\
\texttt{awa\_Deva} & 13.7 & \cellcolor{BrickRed!16}12.7 & \cellcolor{ForestGreen!10}14.3 & \cellcolor{ForestGreen!11}14.4 & \cellcolor{BrickRed!19}12.5 & \cellcolor{BrickRed!1}13.6 & \cellcolor{BrickRed!41}11.1 & \cellcolor{BrickRed!20}12.4 & \cellcolor{BrickRed!50}10.3 & \cellcolor{BrickRed!32}11.7 & 40.4 & \cellcolor{BrickRed!16}38.4 & \cellcolor{ForestGreen!12}42.0 & \cellcolor{ForestGreen!10}41.7 & \cellcolor{BrickRed!12}38.9 & \cellcolor{ForestGreen!8}41.4 & \cellcolor{BrickRed!14}38.6 & \cellcolor{BrickRed!1}40.3 & \cellcolor{BrickRed!25}37.3 & \cellcolor{BrickRed!8}39.4 \\
\texttt{ayr\_Latn} & 3.5 & \cellcolor{BrickRed!2}3.4 & \cellcolor{ForestGreen!5}3.7 & \cellcolor{ForestGreen!3}3.6 & \cellcolor{BrickRed!6}3.1 & \cellcolor{ForestGreen!1}3.5 & \cellcolor{BrickRed!20}2.2 & \cellcolor{BrickRed!9}2.9 & \cellcolor{BrickRed!23}2.0 & \cellcolor{BrickRed!8}3.0 & 29.1 & \cellcolor{ForestGreen!3}29.5 & \cellcolor{BrickRed!1}29.0 & \cellcolor{BrickRed!2}28.9 & \cellcolor{ForestGreen!1}29.2 & \cellcolor{ForestGreen!2}29.3 & \cellcolor{BrickRed!12}27.5 & \cellcolor{BrickRed!13}27.5 & \cellcolor{BrickRed!19}26.7 & \cellcolor{BrickRed!18}26.8 \\
\texttt{azb\_Arab} & 1.3 & \cellcolor{BrickRed!3}1.2 & \cellcolor{ForestGreen!0}1.3 & \cellcolor{BrickRed!3}1.1 & \cellcolor{BrickRed!1}1.2 & \cellcolor{ForestGreen!2}1.4 & \cellcolor{BrickRed!5}1.0 & \cellcolor{BrickRed!1}1.3 & \cellcolor{BrickRed!4}1.0 & \cellcolor{ForestGreen!0}1.3 & 23.2 & \cellcolor{ForestGreen!1}23.3 & \cellcolor{ForestGreen!5}23.8 & \cellcolor{BrickRed!1}23.0 & \cellcolor{BrickRed!0}23.1 & \cellcolor{ForestGreen!9}24.3 & \cellcolor{BrickRed!16}21.1 & \cellcolor{ForestGreen!2}23.4 & \cellcolor{BrickRed!23}20.3 & \cellcolor{ForestGreen!1}23.3 \\
\texttt{azj\_Latn} & 13.4 & \cellcolor{ForestGreen!2}13.5 & \cellcolor{BrickRed!0}13.4 & \cellcolor{ForestGreen!5}13.7 & \cellcolor{BrickRed!7}13.0 & \cellcolor{BrickRed!2}13.2 & \cellcolor{BrickRed!38}11.0 & \cellcolor{BrickRed!28}11.7 & \cellcolor{BrickRed!50}10.2 & \cellcolor{BrickRed!39}10.9 & 42.2 & \cellcolor{ForestGreen!5}42.8 & \cellcolor{ForestGreen!3}42.5 & \cellcolor{ForestGreen!6}42.9 & \cellcolor{BrickRed!0}42.1 & \cellcolor{ForestGreen!2}42.4 & \cellcolor{BrickRed!19}39.8 & \cellcolor{BrickRed!11}40.8 & \cellcolor{BrickRed!32}38.1 & \cellcolor{BrickRed!17}40.1 \\
\texttt{bak\_Cyrl} & 17.1 & \cellcolor{ForestGreen!19}18.3 & \cellcolor{BrickRed!13}16.2 & \cellcolor{BrickRed!0}17.0 & \cellcolor{ForestGreen!1}17.1 & \cellcolor{ForestGreen!2}17.2 & \cellcolor{BrickRed!36}14.8 & \cellcolor{BrickRed!48}14.0 & \cellcolor{BrickRed!50}13.6 & \cellcolor{BrickRed!50}12.9 & 45.7 & \cellcolor{ForestGreen!15}47.6 & \cellcolor{BrickRed!7}44.8 & \cellcolor{ForestGreen!1}45.9 & \cellcolor{ForestGreen!6}46.5 & \cellcolor{ForestGreen!4}46.2 & \cellcolor{BrickRed!11}44.3 & \cellcolor{BrickRed!29}42.1 & \cellcolor{BrickRed!20}43.2 & \cellcolor{BrickRed!43}40.3 \\
\texttt{bam\_Latn} & 6.4 & \cellcolor{BrickRed!3}6.2 & \cellcolor{BrickRed!4}6.2 & \cellcolor{ForestGreen!5}6.7 & \cellcolor{BrickRed!6}6.0 & \cellcolor{ForestGreen!4}6.7 & \cellcolor{BrickRed!12}5.7 & \cellcolor{BrickRed!1}6.4 & \cellcolor{BrickRed!17}5.4 & \cellcolor{BrickRed!6}6.0 & 29.9 & \cellcolor{ForestGreen!2}30.2 & \cellcolor{BrickRed!1}29.8 & \cellcolor{ForestGreen!3}30.2 & \cellcolor{ForestGreen!2}30.1 & \cellcolor{ForestGreen!3}30.3 & \cellcolor{BrickRed!8}28.9 & \cellcolor{BrickRed!5}29.3 & \cellcolor{BrickRed!16}27.9 & \cellcolor{BrickRed!6}29.1 \\
\texttt{ban\_Latn} & 13.8 & \cellcolor{BrickRed!4}13.6 & \cellcolor{ForestGreen!9}14.4 & \cellcolor{ForestGreen!14}14.7 & \cellcolor{BrickRed!12}13.1 & \cellcolor{ForestGreen!8}14.3 & \cellcolor{BrickRed!31}11.9 & \cellcolor{BrickRed!3}13.6 & \cellcolor{BrickRed!45}11.0 & \cellcolor{BrickRed!22}12.5 & 42.2 & \cellcolor{ForestGreen!2}42.5 & \cellcolor{ForestGreen!7}43.0 & \cellcolor{ForestGreen!10}43.5 & \cellcolor{BrickRed!1}42.0 & \cellcolor{ForestGreen!13}43.8 & \cellcolor{BrickRed!16}40.2 & \cellcolor{ForestGreen!4}42.7 & \cellcolor{BrickRed!29}38.5 & \cellcolor{BrickRed!4}41.8 \\
\texttt{bel\_Cyrl} & 12.9 & \cellcolor{ForestGreen!4}13.1 & \cellcolor{BrickRed!2}12.7 & \cellcolor{BrickRed!1}12.8 & \cellcolor{BrickRed!8}12.4 & \cellcolor{BrickRed!11}12.1 & \cellcolor{BrickRed!39}10.4 & \cellcolor{BrickRed!39}10.4 & \cellcolor{BrickRed!50}9.7 & \cellcolor{BrickRed!47}9.9 & 40.1 & \cellcolor{ForestGreen!3}40.4 & \cellcolor{BrickRed!1}39.9 & \cellcolor{BrickRed!1}39.9 & \cellcolor{BrickRed!2}39.9 & \cellcolor{BrickRed!6}39.3 & \cellcolor{BrickRed!15}38.2 & \cellcolor{BrickRed!22}37.3 & \cellcolor{BrickRed!19}37.7 & \cellcolor{BrickRed!28}36.6 \\
\texttt{bem\_Latn} & 8.8 & \cellcolor{ForestGreen!1}8.8 & \cellcolor{BrickRed!3}8.6 & \cellcolor{BrickRed!4}8.5 & \cellcolor{ForestGreen!0}8.8 & \cellcolor{ForestGreen!2}8.9 & \cellcolor{BrickRed!5}8.5 & \cellcolor{ForestGreen!3}8.9 & \cellcolor{BrickRed!12}8.0 & \cellcolor{ForestGreen!0}8.8 & 35.4 & \cellcolor{ForestGreen!2}35.7 & \cellcolor{BrickRed!3}35.0 & \cellcolor{BrickRed!5}34.8 & \cellcolor{ForestGreen!6}36.2 & \cellcolor{BrickRed!1}35.3 & \cellcolor{ForestGreen!3}35.8 & \cellcolor{ForestGreen!1}35.5 & \cellcolor{BrickRed!2}35.2 & \cellcolor{BrickRed!1}35.3 \\
\texttt{ben\_Beng} & 16.9 & \cellcolor{ForestGreen!15}17.8 & \cellcolor{ForestGreen!3}17.1 & \cellcolor{ForestGreen!10}17.6 & \cellcolor{BrickRed!0}16.9 & \cellcolor{ForestGreen!3}17.1 & \cellcolor{BrickRed!37}14.6 & \cellcolor{BrickRed!39}14.4 & \cellcolor{BrickRed!38}14.5 & \cellcolor{BrickRed!50}13.8 & 47.2 & \cellcolor{ForestGreen!10}48.4 & \cellcolor{ForestGreen!3}47.6 & \cellcolor{ForestGreen!6}47.9 & \cellcolor{ForestGreen!3}47.6 & \cellcolor{ForestGreen!3}47.5 & \cellcolor{BrickRed!12}45.7 & \cellcolor{BrickRed!19}44.8 & \cellcolor{BrickRed!19}44.8 & \cellcolor{BrickRed!29}43.6 \\
\texttt{bho\_Deva} & 16.0 & \cellcolor{BrickRed!15}15.1 & \cellcolor{BrickRed!1}15.9 & \cellcolor{BrickRed!5}15.7 & \cellcolor{BrickRed!17}15.0 & \cellcolor{BrickRed!17}15.0 & \cellcolor{BrickRed!35}13.8 & \cellcolor{BrickRed!50}12.8 & \cellcolor{BrickRed!41}13.5 & \cellcolor{BrickRed!50}12.6 & 41.1 & \cellcolor{BrickRed!6}40.3 & \cellcolor{ForestGreen!0}41.1 & \cellcolor{BrickRed!1}41.0 & \cellcolor{BrickRed!5}40.5 & \cellcolor{BrickRed!5}40.6 & \cellcolor{BrickRed!17}39.0 & \cellcolor{BrickRed!24}38.1 & \cellcolor{BrickRed!18}38.9 & \cellcolor{BrickRed!29}37.6 \\
\texttt{bjn\_Arab} & 1.3 & \cellcolor{BrickRed!8}0.7 & \cellcolor{BrickRed!6}0.9 & \cellcolor{BrickRed!6}0.9 & \cellcolor{BrickRed!9}0.7 & \cellcolor{BrickRed!7}0.9 & \cellcolor{BrickRed!9}0.7 & \cellcolor{BrickRed!10}0.6 & \cellcolor{BrickRed!10}0.6 & \cellcolor{BrickRed!8}0.8 & 19.5 & \cellcolor{BrickRed!1}19.4 & \cellcolor{BrickRed!20}17.0 & \cellcolor{BrickRed!16}17.5 & \cellcolor{BrickRed!2}19.3 & \cellcolor{BrickRed!24}16.5 & \cellcolor{BrickRed!9}18.5 & \cellcolor{BrickRed!20}17.0 & \cellcolor{BrickRed!13}18.0 & \cellcolor{BrickRed!21}16.9 \\
\texttt{bjn\_Latn} & 18.3 & \cellcolor{BrickRed!2}18.1 & \cellcolor{BrickRed!27}16.6 & \cellcolor{BrickRed!15}17.3 & \cellcolor{BrickRed!19}17.1 & \cellcolor{BrickRed!6}17.9 & \cellcolor{BrickRed!50}14.8 & \cellcolor{BrickRed!32}16.3 & \cellcolor{BrickRed!50}14.0 & \cellcolor{BrickRed!50}15.0 & 47.4 & \cellcolor{BrickRed!0}47.4 & \cellcolor{BrickRed!10}46.1 & \cellcolor{BrickRed!3}47.0 & \cellcolor{BrickRed!8}46.4 & \cellcolor{ForestGreen!2}47.7 & \cellcolor{BrickRed!29}43.7 & \cellcolor{BrickRed!14}45.6 & \cellcolor{BrickRed!34}43.1 & \cellcolor{BrickRed!21}44.7 \\
\texttt{bod\_Tibt} & 0.9 & \cellcolor{BrickRed!2}0.8 & \cellcolor{BrickRed!5}0.6 & \cellcolor{BrickRed!1}0.8 & \cellcolor{BrickRed!4}0.7 & \cellcolor{BrickRed!6}0.5 & \cellcolor{BrickRed!6}0.5 & \cellcolor{BrickRed!2}0.8 & \cellcolor{BrickRed!8}0.4 & \cellcolor{BrickRed!2}0.8 & 27.1 & \cellcolor{ForestGreen!2}27.4 & \cellcolor{BrickRed!2}26.8 & \cellcolor{BrickRed!4}26.5 & \cellcolor{ForestGreen!3}27.4 & \cellcolor{BrickRed!9}26.0 & \cellcolor{BrickRed!11}25.7 & \cellcolor{BrickRed!13}25.5 & \cellcolor{BrickRed!11}25.7 & \cellcolor{BrickRed!16}25.1 \\
\texttt{bos\_Latn} & 30.2 & \cellcolor{BrickRed!8}29.7 & \cellcolor{ForestGreen!11}30.9 & \cellcolor{ForestGreen!19}31.4 & \cellcolor{BrickRed!29}28.4 & \cellcolor{BrickRed!2}30.0 & \cellcolor{BrickRed!50}25.6 & \cellcolor{BrickRed!50}26.7 & \cellcolor{BrickRed!50}25.2 & \cellcolor{BrickRed!50}25.8 & 56.3 & \cellcolor{BrickRed!0}56.2 & \cellcolor{ForestGreen!7}57.2 & \cellcolor{ForestGreen!12}57.7 & \cellcolor{BrickRed!8}55.3 & \cellcolor{ForestGreen!6}57.0 & \cellcolor{BrickRed!21}53.7 & \cellcolor{BrickRed!14}54.5 & \cellcolor{BrickRed!25}53.2 & \cellcolor{BrickRed!18}54.0 \\
\texttt{bug\_Latn} & 6.2 & \cellcolor{BrickRed!2}6.1 & \cellcolor{ForestGreen!1}6.3 & \cellcolor{ForestGreen!5}6.6 & \cellcolor{BrickRed!2}6.1 & \cellcolor{BrickRed!1}6.2 & \cellcolor{BrickRed!9}5.7 & \cellcolor{BrickRed!4}6.0 & \cellcolor{BrickRed!17}5.2 & \cellcolor{BrickRed!12}5.5 & 32.7 & \cellcolor{ForestGreen!1}32.9 & \cellcolor{ForestGreen!2}33.1 & \cellcolor{ForestGreen!3}33.1 & \cellcolor{ForestGreen!0}32.8 & \cellcolor{ForestGreen!2}33.0 & \cellcolor{BrickRed!10}31.5 & \cellcolor{BrickRed!3}32.4 & \cellcolor{BrickRed!17}30.6 & \cellcolor{BrickRed!7}31.8 \\
\texttt{bul\_Cyrl} & 38.7 & \cellcolor{ForestGreen!17}39.8 & \cellcolor{ForestGreen!4}39.0 & \cellcolor{ForestGreen!16}39.7 & \cellcolor{BrickRed!7}38.3 & \cellcolor{ForestGreen!10}39.3 & \cellcolor{BrickRed!50}35.3 & \cellcolor{BrickRed!46}35.9 & \cellcolor{BrickRed!50}34.7 & \cellcolor{BrickRed!50}34.3 & 62.6 & \cellcolor{ForestGreen!9}63.7 & \cellcolor{ForestGreen!3}63.0 & \cellcolor{ForestGreen!11}63.9 & \cellcolor{ForestGreen!2}62.9 & \cellcolor{ForestGreen!8}63.6 & \cellcolor{BrickRed!10}61.3 & \cellcolor{BrickRed!8}61.6 & \cellcolor{BrickRed!15}60.7 & \cellcolor{BrickRed!18}60.3 \\
\texttt{cat\_Latn} & 41.5 & \cellcolor{ForestGreen!1}41.6 & \cellcolor{ForestGreen!11}42.2 & \cellcolor{ForestGreen!10}42.1 & \cellcolor{BrickRed!20}40.3 & \cellcolor{BrickRed!5}41.2 & \cellcolor{BrickRed!50}38.0 & \cellcolor{BrickRed!50}38.4 & \cellcolor{BrickRed!50}37.4 & \cellcolor{BrickRed!50}37.4 & 63.4 & \cellcolor{ForestGreen!2}63.7 & \cellcolor{ForestGreen!7}64.3 & \cellcolor{ForestGreen!8}64.4 & \cellcolor{BrickRed!3}63.1 & \cellcolor{ForestGreen!4}64.0 & \cellcolor{BrickRed!12}61.9 & \cellcolor{BrickRed!10}62.2 & \cellcolor{BrickRed!17}61.3 & \cellcolor{BrickRed!16}61.5 \\
\texttt{ceb\_Latn} & 30.0 & \cellcolor{ForestGreen!9}30.5 & \cellcolor{BrickRed!4}29.7 & \cellcolor{ForestGreen!1}30.0 & \cellcolor{BrickRed!3}29.8 & \cellcolor{BrickRed!9}29.4 & \cellcolor{BrickRed!27}28.3 & \cellcolor{BrickRed!29}28.1 & \cellcolor{BrickRed!40}27.5 & \cellcolor{BrickRed!50}26.4 & 56.7 & \cellcolor{ForestGreen!6}57.4 & \cellcolor{ForestGreen!0}56.7 & \cellcolor{ForestGreen!3}57.0 & \cellcolor{ForestGreen!1}56.8 & \cellcolor{ForestGreen!2}56.9 & \cellcolor{BrickRed!6}56.0 & \cellcolor{BrickRed!10}55.4 & \cellcolor{BrickRed!12}55.2 & \cellcolor{BrickRed!24}53.6 \\
\texttt{ces\_Latn} & 30.6 & \cellcolor{ForestGreen!10}31.2 & \cellcolor{ForestGreen!8}31.0 & \cellcolor{ForestGreen!14}31.4 & \cellcolor{BrickRed!5}30.2 & \cellcolor{BrickRed!6}30.2 & \cellcolor{BrickRed!50}26.1 & \cellcolor{BrickRed!50}26.6 & \cellcolor{BrickRed!50}26.3 & \cellcolor{BrickRed!50}26.2 & 55.0 & \cellcolor{ForestGreen!6}55.8 & \cellcolor{ForestGreen!5}55.6 & \cellcolor{ForestGreen!7}55.9 & \cellcolor{ForestGreen!1}55.1 & \cellcolor{ForestGreen!1}55.1 & \cellcolor{BrickRed!21}52.3 & \cellcolor{BrickRed!17}52.9 & \cellcolor{BrickRed!21}52.4 & \cellcolor{BrickRed!20}52.5 \\
\texttt{cjk\_Latn} & 2.3 & \cellcolor{BrickRed!6}1.9 & \cellcolor{BrickRed!1}2.3 & \cellcolor{ForestGreen!0}2.4 & \cellcolor{BrickRed!4}2.1 & \cellcolor{ForestGreen!1}2.4 & \cellcolor{BrickRed!6}2.0 & \cellcolor{ForestGreen!0}2.4 & \cellcolor{BrickRed!10}1.7 & \cellcolor{BrickRed!4}2.1 & 23.3 & \cellcolor{BrickRed!7}22.5 & \cellcolor{ForestGreen!2}23.5 & \cellcolor{ForestGreen!1}23.4 & \cellcolor{BrickRed!2}23.1 & \cellcolor{ForestGreen!3}23.7 & \cellcolor{BrickRed!8}22.3 & \cellcolor{ForestGreen!2}23.5 & \cellcolor{BrickRed!16}21.4 & \cellcolor{ForestGreen!1}23.4 \\
\texttt{ckb\_Arab} & 10.7 & \cellcolor{BrickRed!4}10.5 & \cellcolor{ForestGreen!2}10.9 & \cellcolor{ForestGreen!6}11.1 & \cellcolor{BrickRed!18}9.6 & \cellcolor{BrickRed!0}10.7 & \cellcolor{BrickRed!31}8.8 & \cellcolor{BrickRed!26}9.1 & \cellcolor{BrickRed!44}8.0 & \cellcolor{BrickRed!37}8.4 & 44.4 & \cellcolor{ForestGreen!1}44.5 & \cellcolor{ForestGreen!0}44.4 & \cellcolor{ForestGreen!1}44.5 & \cellcolor{BrickRed!8}43.4 & \cellcolor{BrickRed!5}43.8 & \cellcolor{BrickRed!22}41.7 & \cellcolor{BrickRed!21}41.8 & \cellcolor{BrickRed!31}40.6 & \cellcolor{BrickRed!33}40.3 \\
\texttt{crh\_Latn} & 13.5 & \cellcolor{ForestGreen!11}14.2 & \cellcolor{ForestGreen!10}14.2 & \cellcolor{ForestGreen!7}14.0 & \cellcolor{BrickRed!4}13.3 & \cellcolor{BrickRed!3}13.4 & \cellcolor{BrickRed!37}11.2 & \cellcolor{BrickRed!26}11.9 & \cellcolor{BrickRed!41}11.0 & \cellcolor{BrickRed!43}10.9 & 42.8 & \cellcolor{ForestGreen!7}43.7 & \cellcolor{ForestGreen!5}43.5 & \cellcolor{ForestGreen!7}43.7 & \cellcolor{ForestGreen!1}43.0 & \cellcolor{ForestGreen!4}43.3 & \cellcolor{BrickRed!19}40.5 & \cellcolor{BrickRed!11}41.4 & \cellcolor{BrickRed!24}39.8 & \cellcolor{BrickRed!20}40.4 \\
\texttt{cym\_Latn} & 42.3 & \cellcolor{ForestGreen!11}43.0 & \cellcolor{ForestGreen!6}42.7 & \cellcolor{ForestGreen!11}43.0 & \cellcolor{BrickRed!32}40.3 & \cellcolor{BrickRed!30}40.4 & \cellcolor{BrickRed!50}34.2 & \cellcolor{BrickRed!50}34.5 & \cellcolor{BrickRed!50}32.6 & \cellcolor{BrickRed!50}32.1 & 63.9 & \cellcolor{ForestGreen!5}64.5 & \cellcolor{ForestGreen!3}64.3 & \cellcolor{ForestGreen!6}64.7 & \cellcolor{BrickRed!11}62.5 & \cellcolor{BrickRed!9}62.7 & \cellcolor{BrickRed!46}58.2 & \cellcolor{BrickRed!47}58.1 & \cellcolor{BrickRed!50}56.5 & \cellcolor{BrickRed!50}55.9 \\
\texttt{dan\_Latn} & 41.9 & \cellcolor{ForestGreen!31}43.9 & \cellcolor{ForestGreen!16}42.9 & \cellcolor{ForestGreen!37}44.2 & \cellcolor{ForestGreen!3}42.1 & \cellcolor{ForestGreen!40}44.4 & \cellcolor{BrickRed!44}39.2 & \cellcolor{BrickRed!6}41.5 & \cellcolor{BrickRed!50}38.8 & \cellcolor{BrickRed!14}41.0 & 64.6 & \cellcolor{ForestGreen!13}66.2 & \cellcolor{ForestGreen!8}65.6 & \cellcolor{ForestGreen!15}66.5 & \cellcolor{ForestGreen!6}65.3 & \cellcolor{ForestGreen!17}66.7 & \cellcolor{BrickRed!8}63.6 & \cellcolor{ForestGreen!2}64.8 & \cellcolor{BrickRed!11}63.2 & \cellcolor{BrickRed!2}64.3 \\
\texttt{deu\_Latn} & 37.1 & \cellcolor{ForestGreen!26}38.7 & \cellcolor{ForestGreen!14}38.0 & \cellcolor{ForestGreen!24}38.6 & \cellcolor{ForestGreen!0}37.1 & \cellcolor{ForestGreen!7}37.6 & \cellcolor{BrickRed!44}34.3 & \cellcolor{BrickRed!38}34.8 & \cellcolor{BrickRed!50}33.7 & \cellcolor{BrickRed!50}33.3 & 60.8 & \cellcolor{ForestGreen!13}62.4 & \cellcolor{ForestGreen!12}62.3 & \cellcolor{ForestGreen!16}62.8 & \cellcolor{ForestGreen!7}61.7 & \cellcolor{ForestGreen!12}62.3 & \cellcolor{BrickRed!5}60.2 & \cellcolor{BrickRed!0}60.8 & \cellcolor{BrickRed!9}59.7 & \cellcolor{BrickRed!7}60.0 \\
\texttt{dik\_Latn} & 3.2 & \cellcolor{BrickRed!1}3.1 & \cellcolor{ForestGreen!10}3.8 & \cellcolor{ForestGreen!6}3.6 & \cellcolor{BrickRed!2}3.0 & \cellcolor{ForestGreen!3}3.4 & \cellcolor{BrickRed!3}3.0 & \cellcolor{ForestGreen!1}3.3 & \cellcolor{BrickRed!8}2.7 & \cellcolor{ForestGreen!2}3.3 & 22.0 & \cellcolor{ForestGreen!3}22.4 & \cellcolor{ForestGreen!10}23.2 & \cellcolor{ForestGreen!8}23.0 & \cellcolor{ForestGreen!2}22.2 & \cellcolor{ForestGreen!5}22.7 & \cellcolor{BrickRed!3}21.6 & \cellcolor{ForestGreen!1}22.1 & \cellcolor{BrickRed!12}20.5 & \cellcolor{BrickRed!1}21.9 \\
\texttt{dyu\_Latn} & 1.0 & \cellcolor{ForestGreen!11}1.7 & \cellcolor{ForestGreen!3}1.1 & \cellcolor{ForestGreen!6}1.3 & \cellcolor{ForestGreen!8}1.5 & \cellcolor{ForestGreen!11}1.6 & \cellcolor{ForestGreen!5}1.3 & \cellcolor{ForestGreen!15}1.9 & \cellcolor{ForestGreen!5}1.3 & \cellcolor{ForestGreen!12}1.7 & 14.3 & \cellcolor{ForestGreen!17}16.5 & \cellcolor{ForestGreen!11}15.7 & \cellcolor{ForestGreen!15}16.3 & \cellcolor{ForestGreen!16}16.3 & \cellcolor{ForestGreen!30}18.1 & \cellcolor{ForestGreen!19}16.8 & \cellcolor{ForestGreen!37}18.9 & \cellcolor{ForestGreen!16}16.4 & \cellcolor{ForestGreen!35}18.7 \\
\texttt{dzo\_Tibt} & 0.5 & \cellcolor{BrickRed!2}0.3 & \cellcolor{ForestGreen!1}0.5 & \cellcolor{ForestGreen!1}0.5 & \cellcolor{BrickRed!2}0.3 & \cellcolor{ForestGreen!2}0.6 & \cellcolor{BrickRed!1}0.4 & \cellcolor{BrickRed!1}0.4 & \cellcolor{BrickRed!4}0.2 & \cellcolor{BrickRed!1}0.4 & 31.7 & \cellcolor{ForestGreen!5}32.3 & \cellcolor{BrickRed!0}31.7 & \cellcolor{BrickRed!2}31.4 & \cellcolor{ForestGreen!4}32.1 & \cellcolor{ForestGreen!2}31.9 & \cellcolor{BrickRed!8}30.7 & \cellcolor{BrickRed!5}31.1 & \cellcolor{BrickRed!11}30.3 & \cellcolor{BrickRed!13}30.1 \\
\texttt{ell\_Grek} & 26.3 & \cellcolor{ForestGreen!2}26.4 & \cellcolor{ForestGreen!17}27.3 & \cellcolor{ForestGreen!17}27.3 & \cellcolor{BrickRed!16}25.3 & \cellcolor{ForestGreen!9}26.9 & \cellcolor{BrickRed!43}23.6 & \cellcolor{BrickRed!34}24.2 & \cellcolor{BrickRed!50}22.7 & \cellcolor{BrickRed!46}23.4 & 50.4 & \cellcolor{ForestGreen!2}50.7 & \cellcolor{ForestGreen!7}51.3 & \cellcolor{ForestGreen!10}51.7 & \cellcolor{BrickRed!3}50.0 & \cellcolor{ForestGreen!7}51.3 & \cellcolor{BrickRed!12}48.9 & \cellcolor{BrickRed!8}49.4 & \cellcolor{BrickRed!19}48.1 & \cellcolor{BrickRed!15}48.5 \\
\texttt{epo\_Latn} & 33.6 & \cellcolor{ForestGreen!7}34.0 & \cellcolor{ForestGreen!11}34.2 & \cellcolor{ForestGreen!17}34.6 & \cellcolor{BrickRed!16}32.6 & \cellcolor{ForestGreen!15}34.5 & \cellcolor{BrickRed!50}29.1 & \cellcolor{BrickRed!17}32.5 & \cellcolor{BrickRed!50}29.1 & \cellcolor{BrickRed!34}31.4 & 59.9 & \cellcolor{ForestGreen!6}60.6 & \cellcolor{ForestGreen!6}60.7 & \cellcolor{ForestGreen!8}61.0 & \cellcolor{BrickRed!1}59.8 & \cellcolor{ForestGreen!8}61.0 & \cellcolor{BrickRed!20}57.4 & \cellcolor{BrickRed!4}59.5 & \cellcolor{BrickRed!20}57.4 & \cellcolor{BrickRed!8}59.0 \\
\texttt{est\_Latn} & 23.0 & \cellcolor{ForestGreen!9}23.5 & \cellcolor{ForestGreen!1}23.0 & \cellcolor{ForestGreen!5}23.3 & \cellcolor{ForestGreen!1}23.0 & \cellcolor{ForestGreen!0}23.0 & \cellcolor{BrickRed!50}19.4 & \cellcolor{BrickRed!49}19.9 & \cellcolor{BrickRed!50}18.3 & \cellcolor{BrickRed!50}19.3 & 52.6 & \cellcolor{ForestGreen!6}53.3 & \cellcolor{ForestGreen!2}52.8 & \cellcolor{ForestGreen!5}53.2 & \cellcolor{ForestGreen!2}52.8 & \cellcolor{ForestGreen!1}52.8 & \cellcolor{BrickRed!23}49.7 & \cellcolor{BrickRed!15}50.7 & \cellcolor{BrickRed!31}48.7 & \cellcolor{BrickRed!22}49.9 \\
\texttt{eus\_Latn} & 14.2 & \cellcolor{ForestGreen!26}15.8 & \cellcolor{ForestGreen!30}16.0 & \cellcolor{ForestGreen!45}16.9 & \cellcolor{ForestGreen!18}15.3 & \cellcolor{ForestGreen!50}17.5 & \cellcolor{BrickRed!11}13.5 & \cellcolor{ForestGreen!12}14.9 & \cellcolor{BrickRed!13}13.3 & \cellcolor{BrickRed!1}14.1 & 46.3 & \cellcolor{ForestGreen!21}49.0 & \cellcolor{ForestGreen!16}48.4 & \cellcolor{ForestGreen!31}50.3 & \cellcolor{ForestGreen!20}48.9 & \cellcolor{ForestGreen!41}51.5 & \cellcolor{ForestGreen!7}47.2 & \cellcolor{ForestGreen!23}49.2 & \cellcolor{ForestGreen!6}47.1 & \cellcolor{ForestGreen!18}48.6 \\
\texttt{ewe\_Latn} & 11.3 & \cellcolor{ForestGreen!1}11.3 & \cellcolor{BrickRed!2}11.1 & \cellcolor{BrickRed!3}11.1 & \cellcolor{BrickRed!6}10.9 & \cellcolor{BrickRed!3}11.1 & \cellcolor{BrickRed!23}9.8 & \cellcolor{BrickRed!11}10.6 & \cellcolor{BrickRed!44}8.5 & \cellcolor{BrickRed!18}10.2 & 37.1 & \cellcolor{ForestGreen!4}37.6 & \cellcolor{ForestGreen!3}37.4 & \cellcolor{ForestGreen!3}37.5 & \cellcolor{BrickRed!0}37.1 & \cellcolor{ForestGreen!1}37.3 & \cellcolor{BrickRed!13}35.5 & \cellcolor{BrickRed!11}35.8 & \cellcolor{BrickRed!28}33.7 & \cellcolor{BrickRed!14}35.4 \\
\texttt{fao\_Latn} & 22.5 & \cellcolor{ForestGreen!7}22.9 & \cellcolor{BrickRed!10}21.8 & \cellcolor{BrickRed!2}22.3 & \cellcolor{ForestGreen!2}22.6 & \cellcolor{BrickRed!2}22.3 & \cellcolor{BrickRed!38}20.1 & \cellcolor{BrickRed!48}19.4 & \cellcolor{BrickRed!40}20.0 & \cellcolor{BrickRed!50}18.6 & 46.3 & \cellcolor{ForestGreen!6}47.0 & \cellcolor{BrickRed!2}46.0 & \cellcolor{ForestGreen!3}46.6 & \cellcolor{ForestGreen!4}46.7 & \cellcolor{ForestGreen!3}46.7 & \cellcolor{BrickRed!12}44.7 & \cellcolor{BrickRed!19}43.9 & \cellcolor{BrickRed!14}44.5 & \cellcolor{BrickRed!27}42.9 \\
\texttt{fij\_Latn} & 18.6 & \cellcolor{ForestGreen!11}19.3 & \cellcolor{BrickRed!7}18.2 & \cellcolor{ForestGreen!1}18.7 & \cellcolor{ForestGreen!5}18.9 & \cellcolor{ForestGreen!2}18.7 & \cellcolor{BrickRed!18}17.5 & \cellcolor{BrickRed!26}17.0 & \cellcolor{BrickRed!41}16.0 & \cellcolor{BrickRed!32}16.6 & 45.2 & \cellcolor{ForestGreen!8}46.2 & \cellcolor{ForestGreen!1}45.4 & \cellcolor{ForestGreen!3}45.7 & \cellcolor{ForestGreen!4}45.8 & \cellcolor{ForestGreen!4}45.7 & \cellcolor{BrickRed!10}44.0 & \cellcolor{BrickRed!10}44.0 & \cellcolor{BrickRed!20}42.8 & \cellcolor{BrickRed!18}43.0 \\
\texttt{fin\_Latn} & 22.3 & \cellcolor{ForestGreen!4}22.5 & \cellcolor{ForestGreen!4}22.5 & \cellcolor{ForestGreen!3}22.4 & \cellcolor{BrickRed!7}21.8 & \cellcolor{BrickRed!22}20.9 & \cellcolor{BrickRed!50}18.7 & \cellcolor{BrickRed!50}18.6 & \cellcolor{BrickRed!50}18.6 & \cellcolor{BrickRed!50}17.7 & 51.8 & \cellcolor{ForestGreen!6}52.6 & \cellcolor{ForestGreen!6}52.6 & \cellcolor{ForestGreen!7}52.8 & \cellcolor{ForestGreen!3}52.2 & \cellcolor{ForestGreen!1}52.0 & \cellcolor{BrickRed!15}49.9 & \cellcolor{BrickRed!14}50.0 & \cellcolor{BrickRed!16}49.8 & \cellcolor{BrickRed!20}49.4 \\
\texttt{fon\_Latn} & 2.6 & \cellcolor{BrickRed!4}2.4 & \cellcolor{BrickRed!2}2.4 & \cellcolor{BrickRed!2}2.5 & \cellcolor{BrickRed!5}2.3 & \cellcolor{BrickRed!1}2.5 & \cellcolor{BrickRed!12}1.8 & \cellcolor{BrickRed!3}2.4 & \cellcolor{BrickRed!14}1.7 & \cellcolor{BrickRed!8}2.1 & 18.7 & \cellcolor{BrickRed!13}17.0 & \cellcolor{BrickRed!13}17.0 & \cellcolor{BrickRed!17}16.6 & \cellcolor{BrickRed!12}17.2 & \cellcolor{BrickRed!16}16.6 & \cellcolor{BrickRed!17}16.6 & \cellcolor{BrickRed!13}17.0 & \cellcolor{BrickRed!27}15.2 & \cellcolor{BrickRed!17}16.5 \\
\texttt{fra\_Latn} & 48.8 & \cellcolor{ForestGreen!11}49.5 & \cellcolor{ForestGreen!12}49.5 & \cellcolor{ForestGreen!29}50.6 & \cellcolor{BrickRed!12}48.0 & \cellcolor{ForestGreen!15}49.8 & \cellcolor{BrickRed!50}45.2 & \cellcolor{BrickRed!20}47.6 & \cellcolor{BrickRed!50}45.0 & \cellcolor{BrickRed!50}45.3 & 67.9 & \cellcolor{ForestGreen!6}68.7 & \cellcolor{ForestGreen!7}68.9 & \cellcolor{ForestGreen!14}69.7 & \cellcolor{BrickRed!1}67.8 & \cellcolor{ForestGreen!10}69.2 & \cellcolor{BrickRed!12}66.4 & \cellcolor{ForestGreen!1}68.0 & \cellcolor{BrickRed!14}66.2 & \cellcolor{BrickRed!9}66.8 \\
\texttt{fur\_Latn} & 31.9 & \cellcolor{BrickRed!0}31.9 & \cellcolor{BrickRed!0}31.9 & \cellcolor{BrickRed!2}31.8 & \cellcolor{BrickRed!28}30.2 & \cellcolor{BrickRed!14}31.0 & \cellcolor{BrickRed!50}27.1 & \cellcolor{BrickRed!47}29.0 & \cellcolor{BrickRed!50}26.1 & \cellcolor{BrickRed!50}28.1 & 55.1 & \cellcolor{ForestGreen!2}55.3 & \cellcolor{ForestGreen!1}55.3 & \cellcolor{ForestGreen!2}55.4 & \cellcolor{BrickRed!10}53.9 & \cellcolor{BrickRed!0}55.1 & \cellcolor{BrickRed!33}51.0 & \cellcolor{BrickRed!11}53.8 & \cellcolor{BrickRed!38}50.4 & \cellcolor{BrickRed!15}53.2 \\
\texttt{fuv\_Latn} & 3.4 & \cellcolor{BrickRed!6}3.0 & \cellcolor{ForestGreen!2}3.5 & \cellcolor{BrickRed!2}3.3 & \cellcolor{BrickRed!9}2.8 & \cellcolor{BrickRed!1}3.3 & \cellcolor{BrickRed!11}2.7 & \cellcolor{BrickRed!2}3.3 & \cellcolor{BrickRed!15}2.5 & \cellcolor{BrickRed!2}3.3 & 22.6 & \cellcolor{BrickRed!6}21.9 & \cellcolor{ForestGreen!1}22.7 & \cellcolor{BrickRed!0}22.5 & \cellcolor{BrickRed!8}21.5 & \cellcolor{ForestGreen!1}22.7 & \cellcolor{BrickRed!13}20.9 & \cellcolor{BrickRed!3}22.2 & \cellcolor{BrickRed!21}19.9 & \cellcolor{BrickRed!3}22.2 \\
\texttt{gaz\_Latn} & 4.5 & \cellcolor{ForestGreen!1}4.5 & \cellcolor{ForestGreen!2}4.6 & \cellcolor{ForestGreen!8}4.9 & \cellcolor{BrickRed!2}4.4 & \cellcolor{ForestGreen!9}5.0 & \cellcolor{BrickRed!29}2.7 & \cellcolor{BrickRed!4}4.3 & \cellcolor{BrickRed!38}2.1 & \cellcolor{BrickRed!4}4.2 & 34.9 & \cellcolor{ForestGreen!5}35.6 & \cellcolor{ForestGreen!5}35.6 & \cellcolor{ForestGreen!9}36.1 & \cellcolor{BrickRed!1}34.8 & \cellcolor{ForestGreen!12}36.4 & \cellcolor{BrickRed!39}30.0 & \cellcolor{BrickRed!3}34.6 & \cellcolor{BrickRed!50}27.2 & \cellcolor{BrickRed!8}33.9 \\
\texttt{gla\_Latn} & 18.9 & \cellcolor{BrickRed!6}18.5 & \cellcolor{ForestGreen!2}19.0 & \cellcolor{ForestGreen!1}18.9 & \cellcolor{BrickRed!16}17.9 & \cellcolor{BrickRed!14}18.0 & \cellcolor{BrickRed!50}15.7 & \cellcolor{BrickRed!42}16.3 & \cellcolor{BrickRed!50}14.8 & \cellcolor{BrickRed!50}14.9 & 47.6 & \cellcolor{ForestGreen!1}47.8 & \cellcolor{ForestGreen!3}48.0 & \cellcolor{ForestGreen!4}48.1 & \cellcolor{BrickRed!2}47.3 & \cellcolor{BrickRed!4}47.2 & \cellcolor{BrickRed!18}45.4 & \cellcolor{BrickRed!17}45.5 & \cellcolor{BrickRed!25}44.5 & \cellcolor{BrickRed!28}44.1 \\
\texttt{gle\_Latn} & 28.2 & \cellcolor{BrickRed!1}28.1 & \cellcolor{ForestGreen!6}28.6 & \cellcolor{ForestGreen!8}28.7 & \cellcolor{BrickRed!32}26.2 & \cellcolor{BrickRed!16}27.2 & \cellcolor{BrickRed!50}22.2 & \cellcolor{BrickRed!50}23.5 & \cellcolor{BrickRed!50}21.7 & \cellcolor{BrickRed!50}22.6 & 52.8 & \cellcolor{ForestGreen!2}53.1 & \cellcolor{ForestGreen!3}53.2 & \cellcolor{ForestGreen!5}53.4 & \cellcolor{BrickRed!9}51.7 & \cellcolor{BrickRed!4}52.3 & \cellcolor{BrickRed!34}48.5 & \cellcolor{BrickRed!29}49.2 & \cellcolor{BrickRed!42}47.6 & \cellcolor{BrickRed!35}48.4 \\
\texttt{glg\_Latn} & 34.6 & \cellcolor{BrickRed!0}34.6 & \cellcolor{ForestGreen!19}35.8 & \cellcolor{ForestGreen!21}35.9 & \cellcolor{BrickRed!16}33.6 & \cellcolor{ForestGreen!5}35.0 & \cellcolor{BrickRed!50}31.2 & \cellcolor{BrickRed!27}32.9 & \cellcolor{BrickRed!50}30.8 & \cellcolor{BrickRed!31}32.7 & 58.4 & \cellcolor{ForestGreen!3}58.8 & \cellcolor{ForestGreen!11}59.8 & \cellcolor{ForestGreen!12}60.0 & \cellcolor{BrickRed!1}58.3 & \cellcolor{ForestGreen!10}59.7 & \cellcolor{BrickRed!11}57.0 & \cellcolor{ForestGreen!0}58.4 & \cellcolor{BrickRed!15}56.6 & \cellcolor{BrickRed!3}58.0 \\
\texttt{grn\_Latn} & 9.5 & \cellcolor{BrickRed!3}9.4 & \cellcolor{ForestGreen!7}10.0 & \cellcolor{ForestGreen!8}10.1 & \cellcolor{BrickRed!1}9.5 & \cellcolor{ForestGreen!9}10.1 & \cellcolor{BrickRed!14}8.7 & \cellcolor{BrickRed!12}8.8 & \cellcolor{BrickRed!23}8.1 & \cellcolor{BrickRed!12}8.8 & 35.6 & \cellcolor{ForestGreen!4}36.1 & \cellcolor{ForestGreen!5}36.2 & \cellcolor{ForestGreen!8}36.5 & \cellcolor{ForestGreen!3}36.0 & \cellcolor{ForestGreen!8}36.6 & \cellcolor{BrickRed!7}34.7 & \cellcolor{BrickRed!7}34.7 & \cellcolor{BrickRed!10}34.4 & \cellcolor{BrickRed!11}34.2 \\
\texttt{guj\_Gujr} & 23.3 & \cellcolor{ForestGreen!7}23.7 & \cellcolor{BrickRed!2}23.2 & \cellcolor{ForestGreen!4}23.6 & \cellcolor{BrickRed!15}22.4 & \cellcolor{BrickRed!2}23.2 & \cellcolor{BrickRed!50}18.6 & \cellcolor{BrickRed!50}20.1 & \cellcolor{BrickRed!50}18.1 & \cellcolor{BrickRed!50}19.4 & 50.9 & \cellcolor{ForestGreen!8}51.9 & \cellcolor{BrickRed!1}50.8 & \cellcolor{ForestGreen!4}51.5 & \cellcolor{BrickRed!1}50.8 & \cellcolor{ForestGreen!6}51.7 & \cellcolor{BrickRed!25}47.9 & \cellcolor{BrickRed!16}48.9 & \cellcolor{BrickRed!31}47.0 & \cellcolor{BrickRed!25}47.8 \\
\texttt{hat\_Latn} & 23.3 & \cellcolor{BrickRed!7}22.8 & \cellcolor{ForestGreen!3}23.4 & \cellcolor{ForestGreen!6}23.6 & \cellcolor{BrickRed!22}21.9 & \cellcolor{ForestGreen!5}23.5 & \cellcolor{BrickRed!50}19.9 & \cellcolor{BrickRed!20}22.0 & \cellcolor{BrickRed!50}19.5 & \cellcolor{BrickRed!34}21.2 & 50.8 & \cellcolor{BrickRed!1}50.7 & \cellcolor{ForestGreen!3}51.1 & \cellcolor{ForestGreen!3}51.2 & \cellcolor{BrickRed!8}49.8 & \cellcolor{BrickRed!0}50.8 & \cellcolor{BrickRed!21}48.2 & \cellcolor{BrickRed!12}49.4 & \cellcolor{BrickRed!25}47.7 & \cellcolor{BrickRed!18}48.6 \\
\texttt{hau\_Latn} & 26.5 & \cellcolor{ForestGreen!10}27.1 & \cellcolor{BrickRed!2}26.4 & \cellcolor{ForestGreen!1}26.6 & \cellcolor{BrickRed!8}26.0 & \cellcolor{BrickRed!11}25.8 & \cellcolor{BrickRed!50}22.9 & \cellcolor{BrickRed!48}23.5 & \cellcolor{BrickRed!50}22.5 & \cellcolor{BrickRed!50}22.3 & 51.5 & \cellcolor{ForestGreen!6}52.2 & \cellcolor{ForestGreen!1}51.5 & \cellcolor{ForestGreen!2}51.8 & \cellcolor{BrickRed!2}51.2 & \cellcolor{BrickRed!3}51.1 & \cellcolor{BrickRed!21}48.8 & \cellcolor{BrickRed!16}49.5 & \cellcolor{BrickRed!26}48.3 & \cellcolor{BrickRed!28}48.0 \\
\texttt{heb\_Hebr} & 29.2 & \cellcolor{BrickRed!6}28.9 & \cellcolor{BrickRed!12}28.5 & \cellcolor{BrickRed!14}28.3 & \cellcolor{BrickRed!38}26.9 & \cellcolor{BrickRed!47}26.3 & \cellcolor{BrickRed!50}22.9 & \cellcolor{BrickRed!50}23.4 & \cellcolor{BrickRed!50}21.3 & \cellcolor{BrickRed!50}22.0 & 55.5 & \cellcolor{ForestGreen!2}55.8 & \cellcolor{BrickRed!4}55.1 & \cellcolor{BrickRed!4}55.0 & \cellcolor{BrickRed!8}54.5 & \cellcolor{BrickRed!13}53.9 & \cellcolor{BrickRed!35}51.1 & \cellcolor{BrickRed!29}51.9 & \cellcolor{BrickRed!43}50.2 & \cellcolor{BrickRed!35}51.2 \\
\texttt{hin\_Deva} & 33.1 & \cellcolor{ForestGreen!12}33.9 & \cellcolor{ForestGreen!0}33.1 & \cellcolor{ForestGreen!3}33.3 & \cellcolor{BrickRed!12}32.4 & \cellcolor{BrickRed!16}32.1 & \cellcolor{BrickRed!50}28.4 & \cellcolor{BrickRed!50}29.3 & \cellcolor{BrickRed!50}28.0 & \cellcolor{BrickRed!50}27.8 & 56.0 & \cellcolor{ForestGreen!5}56.6 & \cellcolor{ForestGreen!1}56.1 & \cellcolor{ForestGreen!2}56.3 & \cellcolor{BrickRed!3}55.6 & \cellcolor{BrickRed!5}55.4 & \cellcolor{BrickRed!25}52.8 & \cellcolor{BrickRed!21}53.3 & \cellcolor{BrickRed!32}52.0 & \cellcolor{BrickRed!32}52.0 \\
\texttt{hne\_Deva} & 23.8 & \cellcolor{BrickRed!6}23.4 & \cellcolor{BrickRed!1}23.7 & \cellcolor{ForestGreen!3}24.0 & \cellcolor{BrickRed!28}22.0 & \cellcolor{BrickRed!23}22.4 & \cellcolor{BrickRed!50}20.0 & \cellcolor{BrickRed!50}19.8 & \cellcolor{BrickRed!50}18.7 & \cellcolor{BrickRed!50}18.5 & 51.5 & \cellcolor{BrickRed!0}51.5 & \cellcolor{ForestGreen!2}51.8 & \cellcolor{ForestGreen!2}51.8 & \cellcolor{BrickRed!9}50.4 & \cellcolor{BrickRed!9}50.4 & \cellcolor{BrickRed!26}48.2 & \cellcolor{BrickRed!31}47.7 & \cellcolor{BrickRed!32}47.5 & \cellcolor{BrickRed!40}46.6 \\
\texttt{hrv\_Latn} & 28.5 & \cellcolor{ForestGreen!4}28.7 & \cellcolor{ForestGreen!11}29.2 & \cellcolor{ForestGreen!21}29.8 & \cellcolor{BrickRed!14}27.6 & \cellcolor{BrickRed!2}28.3 & \cellcolor{BrickRed!50}24.3 & \cellcolor{BrickRed!40}26.0 & \cellcolor{BrickRed!50}24.3 & \cellcolor{BrickRed!50}24.9 & 54.3 & \cellcolor{ForestGreen!5}54.9 & \cellcolor{ForestGreen!9}55.4 & \cellcolor{ForestGreen!13}56.0 & \cellcolor{BrickRed!1}54.2 & \cellcolor{ForestGreen!8}55.3 & \cellcolor{BrickRed!16}52.4 & \cellcolor{BrickRed!6}53.6 & \cellcolor{BrickRed!18}52.1 & \cellcolor{BrickRed!12}52.8 \\
\texttt{hun\_Latn} & 24.1 & \cellcolor{ForestGreen!11}24.9 & \cellcolor{ForestGreen!6}24.5 & \cellcolor{ForestGreen!4}24.4 & \cellcolor{BrickRed!5}23.8 & \cellcolor{BrickRed!6}23.7 & \cellcolor{BrickRed!46}21.3 & \cellcolor{BrickRed!50}21.0 & \cellcolor{BrickRed!50}20.4 & \cellcolor{BrickRed!50}19.4 & 52.6 & \cellcolor{ForestGreen!8}53.5 & \cellcolor{ForestGreen!6}53.3 & \cellcolor{ForestGreen!9}53.6 & \cellcolor{ForestGreen!3}52.9 & \cellcolor{ForestGreen!4}53.1 & \cellcolor{BrickRed!12}51.1 & \cellcolor{BrickRed!13}51.0 & \cellcolor{BrickRed!17}50.5 & \cellcolor{BrickRed!18}50.3 \\
\texttt{hye\_Armn} & 17.4 & \cellcolor{ForestGreen!17}18.5 & \cellcolor{BrickRed!7}17.0 & \cellcolor{BrickRed!2}17.3 & \cellcolor{ForestGreen!5}17.7 & \cellcolor{BrickRed!1}17.4 & \cellcolor{BrickRed!33}15.4 & \cellcolor{BrickRed!33}15.4 & \cellcolor{BrickRed!36}15.2 & \cellcolor{BrickRed!45}14.6 & 48.6 & \cellcolor{ForestGreen!15}50.5 & \cellcolor{BrickRed!3}48.2 & \cellcolor{ForestGreen!4}49.0 & \cellcolor{ForestGreen!8}49.6 & \cellcolor{ForestGreen!9}49.7 & \cellcolor{BrickRed!7}47.6 & \cellcolor{BrickRed!9}47.5 & \cellcolor{BrickRed!12}47.0 & \cellcolor{BrickRed!13}46.9 \\
\texttt{ibo\_Latn} & 16.0 & \cellcolor{ForestGreen!10}16.6 & \cellcolor{BrickRed!1}15.9 & \cellcolor{ForestGreen!13}16.8 & \cellcolor{BrickRed!4}15.8 & \cellcolor{ForestGreen!26}17.6 & \cellcolor{BrickRed!6}15.6 & \cellcolor{ForestGreen!9}16.6 & \cellcolor{BrickRed!7}15.6 & \cellcolor{BrickRed!1}15.9 & 40.6 & \cellcolor{ForestGreen!8}41.5 & \cellcolor{ForestGreen!2}40.8 & \cellcolor{ForestGreen!6}41.4 & \cellcolor{ForestGreen!3}40.9 & \cellcolor{ForestGreen!13}42.2 & \cellcolor{BrickRed!1}40.4 & \cellcolor{ForestGreen!4}41.1 & \cellcolor{BrickRed!1}40.5 & \cellcolor{BrickRed!1}40.4 \\
\texttt{ilo\_Latn} & 24.0 & \cellcolor{ForestGreen!9}24.5 & \cellcolor{ForestGreen!5}24.3 & \cellcolor{ForestGreen!8}24.4 & \cellcolor{ForestGreen!1}24.0 & \cellcolor{ForestGreen!4}24.2 & \cellcolor{BrickRed!19}22.7 & \cellcolor{BrickRed!15}23.0 & \cellcolor{BrickRed!32}22.0 & \cellcolor{BrickRed!32}21.9 & 51.6 & \cellcolor{ForestGreen!6}52.3 & \cellcolor{ForestGreen!6}52.4 & \cellcolor{ForestGreen!7}52.5 & \cellcolor{ForestGreen!4}52.0 & \cellcolor{ForestGreen!7}52.4 & \cellcolor{BrickRed!3}51.2 & \cellcolor{BrickRed!2}51.3 & \cellcolor{BrickRed!8}50.6 & \cellcolor{BrickRed!6}50.8 \\
\texttt{ind\_Latn} & 45.8 & \cellcolor{ForestGreen!1}45.8 & \cellcolor{ForestGreen!19}47.0 & \cellcolor{ForestGreen!23}47.2 & \cellcolor{BrickRed!25}44.2 & \cellcolor{ForestGreen!5}46.1 & \cellcolor{BrickRed!50}39.9 & \cellcolor{BrickRed!50}42.5 & \cellcolor{BrickRed!50}39.1 & \cellcolor{BrickRed!50}41.3 & 68.0 & \cellcolor{ForestGreen!3}68.4 & \cellcolor{ForestGreen!8}69.0 & \cellcolor{ForestGreen!10}69.3 & \cellcolor{BrickRed!6}67.3 & \cellcolor{ForestGreen!4}68.5 & \cellcolor{BrickRed!27}64.7 & \cellcolor{BrickRed!14}66.2 & \cellcolor{BrickRed!32}64.0 & \cellcolor{BrickRed!21}65.4 \\
\texttt{isl\_Latn} & 22.2 & \cellcolor{ForestGreen!15}23.1 & \cellcolor{ForestGreen!8}22.7 & \cellcolor{ForestGreen!18}23.3 & \cellcolor{BrickRed!6}21.8 & \cellcolor{ForestGreen!8}22.7 & \cellcolor{BrickRed!47}19.2 & \cellcolor{BrickRed!29}20.4 & \cellcolor{BrickRed!50}18.8 & \cellcolor{BrickRed!44}19.4 & 47.1 & \cellcolor{ForestGreen!8}48.1 & \cellcolor{ForestGreen!4}47.7 & \cellcolor{ForestGreen!8}48.2 & \cellcolor{ForestGreen!0}47.2 & \cellcolor{ForestGreen!5}47.8 & \cellcolor{BrickRed!15}45.2 & \cellcolor{BrickRed!11}45.8 & \cellcolor{BrickRed!22}44.4 & \cellcolor{BrickRed!18}44.9 \\
\texttt{ita\_Latn} & 30.1 & \cellcolor{BrickRed!1}30.0 & \cellcolor{ForestGreen!22}31.4 & \cellcolor{ForestGreen!26}31.7 & \cellcolor{BrickRed!17}29.0 & \cellcolor{ForestGreen!7}30.5 & \cellcolor{BrickRed!50}26.7 & \cellcolor{BrickRed!20}28.8 & \cellcolor{BrickRed!50}26.1 & \cellcolor{BrickRed!34}28.0 & 56.2 & \cellcolor{ForestGreen!2}56.4 & \cellcolor{ForestGreen!9}57.3 & \cellcolor{ForestGreen!11}57.6 & \cellcolor{BrickRed!3}55.9 & \cellcolor{ForestGreen!6}57.0 & \cellcolor{BrickRed!14}54.4 & \cellcolor{BrickRed!2}55.9 & \cellcolor{BrickRed!18}54.0 & \cellcolor{BrickRed!8}55.2 \\
\texttt{jav\_Latn} & 27.2 & \cellcolor{ForestGreen!17}28.2 & \cellcolor{ForestGreen!9}27.7 & \cellcolor{ForestGreen!14}28.0 & \cellcolor{ForestGreen!4}27.4 & \cellcolor{ForestGreen!1}27.2 & \cellcolor{BrickRed!47}24.2 & \cellcolor{BrickRed!40}24.6 & \cellcolor{BrickRed!50}23.8 & \cellcolor{BrickRed!45}24.3 & 53.5 & \cellcolor{ForestGreen!8}54.5 & \cellcolor{ForestGreen!5}54.1 & \cellcolor{ForestGreen!7}54.4 & \cellcolor{ForestGreen!2}53.8 & \cellcolor{ForestGreen!3}53.8 & \cellcolor{BrickRed!16}51.4 & \cellcolor{BrickRed!14}51.8 & \cellcolor{BrickRed!21}50.8 & \cellcolor{BrickRed!18}51.2 \\
\texttt{jpn\_Jpan} & 0.3 & \cellcolor{ForestGreen!0}0.3 & \cellcolor{BrickRed!1}0.2 & \cellcolor{BrickRed!2}0.2 & \cellcolor{BrickRed!1}0.2 & \cellcolor{ForestGreen!3}0.4 & \cellcolor{BrickRed!0}0.3 & \cellcolor{ForestGreen!1}0.3 & \cellcolor{ForestGreen!0}0.3 & \cellcolor{ForestGreen!1}0.3 & 23.6 & \cellcolor{ForestGreen!9}24.8 & \cellcolor{ForestGreen!1}23.7 & \cellcolor{ForestGreen!2}23.9 & \cellcolor{ForestGreen!3}24.0 & \cellcolor{ForestGreen!4}24.1 & \cellcolor{BrickRed!5}23.0 & \cellcolor{BrickRed!1}23.5 & \cellcolor{BrickRed!2}23.3 & \cellcolor{BrickRed!7}22.7 \\
\texttt{kab\_Latn} & 7.6 & \cellcolor{BrickRed!4}7.3 & \cellcolor{BrickRed!8}7.1 & \cellcolor{BrickRed!10}7.0 & \cellcolor{BrickRed!6}7.2 & \cellcolor{BrickRed!9}7.0 & \cellcolor{BrickRed!17}6.5 & \cellcolor{BrickRed!19}6.4 & \cellcolor{BrickRed!30}5.7 & \cellcolor{BrickRed!21}6.3 & 31.0 & \cellcolor{ForestGreen!2}31.2 & \cellcolor{BrickRed!2}30.7 & \cellcolor{BrickRed!3}30.6 & \cellcolor{BrickRed!0}30.9 & \cellcolor{BrickRed!3}30.6 & \cellcolor{BrickRed!11}29.6 & \cellcolor{BrickRed!12}29.4 & \cellcolor{BrickRed!20}28.5 & \cellcolor{BrickRed!15}29.1 \\
\texttt{kac\_Latn} & 11.0 & \cellcolor{ForestGreen!9}11.6 & \cellcolor{ForestGreen!4}11.3 & \cellcolor{ForestGreen!10}11.6 & \cellcolor{ForestGreen!1}11.0 & \cellcolor{ForestGreen!12}11.8 & \cellcolor{BrickRed!26}9.4 & \cellcolor{BrickRed!11}10.3 & \cellcolor{BrickRed!36}8.8 & \cellcolor{BrickRed!22}9.6 & 36.0 & \cellcolor{ForestGreen!9}37.1 & \cellcolor{ForestGreen!7}36.8 & \cellcolor{ForestGreen!11}37.3 & \cellcolor{ForestGreen!6}36.7 & \cellcolor{ForestGreen!14}37.7 & \cellcolor{BrickRed!4}35.4 & \cellcolor{BrickRed!5}35.4 & \cellcolor{BrickRed!9}34.8 & \cellcolor{BrickRed!12}34.4 \\
\texttt{kam\_Latn} & 2.4 & \cellcolor{ForestGreen!6}2.8 & \cellcolor{ForestGreen!1}2.5 & \cellcolor{ForestGreen!1}2.5 & \cellcolor{ForestGreen!6}2.8 & \cellcolor{BrickRed!4}2.2 & \cellcolor{ForestGreen!7}2.9 & \cellcolor{BrickRed!5}2.1 & \cellcolor{ForestGreen!3}2.7 & \cellcolor{BrickRed!5}2.1 & 21.8 & \cellcolor{ForestGreen!6}22.5 & \cellcolor{ForestGreen!4}22.3 & \cellcolor{ForestGreen!7}22.6 & \cellcolor{ForestGreen!7}22.6 & \cellcolor{ForestGreen!12}23.3 & \cellcolor{ForestGreen!7}22.6 & \cellcolor{ForestGreen!18}24.1 & \cellcolor{ForestGreen!3}22.2 & \cellcolor{ForestGreen!18}24.1 \\
\texttt{kan\_Knda} & 19.3 & \cellcolor{ForestGreen!12}20.1 & \cellcolor{ForestGreen!5}19.6 & \cellcolor{ForestGreen!13}20.1 & \cellcolor{BrickRed!18}18.1 & \cellcolor{BrickRed!3}19.1 & \cellcolor{BrickRed!50}14.8 & \cellcolor{BrickRed!50}15.8 & \cellcolor{BrickRed!50}14.6 & \cellcolor{BrickRed!50}15.1 & 51.3 & \cellcolor{ForestGreen!8}52.4 & \cellcolor{ForestGreen!4}51.8 & \cellcolor{ForestGreen!8}52.3 & \cellcolor{BrickRed!0}51.3 & \cellcolor{ForestGreen!5}51.9 & \cellcolor{BrickRed!29}47.7 & \cellcolor{BrickRed!17}49.2 & \cellcolor{BrickRed!32}47.4 & \cellcolor{BrickRed!25}48.2 \\
\texttt{kas\_Arab} & 5.8 & \cellcolor{BrickRed!7}5.4 & \cellcolor{ForestGreen!4}6.1 & \cellcolor{ForestGreen!2}6.0 & \cellcolor{BrickRed!4}5.6 & \cellcolor{BrickRed!3}5.7 & \cellcolor{BrickRed!13}5.1 & \cellcolor{BrickRed!12}5.1 & \cellcolor{BrickRed!16}4.9 & \cellcolor{BrickRed!19}4.6 & 32.5 & \cellcolor{BrickRed!6}31.7 & \cellcolor{ForestGreen!0}32.5 & \cellcolor{BrickRed!1}32.3 & \cellcolor{BrickRed!7}31.6 & \cellcolor{BrickRed!2}32.2 & \cellcolor{BrickRed!18}30.3 & \cellcolor{BrickRed!19}30.1 & \cellcolor{BrickRed!21}29.9 & \cellcolor{BrickRed!22}29.7 \\
\texttt{kas\_Deva} & 1.8 & \cellcolor{ForestGreen!0}1.8 & \cellcolor{BrickRed!2}1.7 & \cellcolor{ForestGreen!0}1.8 & \cellcolor{ForestGreen!0}1.8 & \cellcolor{ForestGreen!2}2.0 & \cellcolor{BrickRed!2}1.7 & \cellcolor{BrickRed!2}1.7 & \cellcolor{BrickRed!4}1.6 & \cellcolor{BrickRed!0}1.8 & 17.6 & \cellcolor{BrickRed!2}17.3 & \cellcolor{ForestGreen!2}17.9 & \cellcolor{ForestGreen!3}17.9 & \cellcolor{BrickRed!5}16.9 & \cellcolor{ForestGreen!8}18.5 & \cellcolor{BrickRed!8}16.6 & \cellcolor{ForestGreen!2}17.8 & \cellcolor{BrickRed!11}16.2 & \cellcolor{BrickRed!3}17.2 \\
\texttt{kat\_Geor} & 12.7 & \cellcolor{ForestGreen!21}14.0 & \cellcolor{ForestGreen!9}13.2 & \cellcolor{ForestGreen!17}13.8 & \cellcolor{ForestGreen!3}12.9 & \cellcolor{ForestGreen!21}14.0 & \cellcolor{BrickRed!17}11.6 & \cellcolor{BrickRed!8}12.2 & \cellcolor{BrickRed!20}11.5 & \cellcolor{BrickRed!13}11.9 & 43.9 & \cellcolor{ForestGreen!28}47.5 & \cellcolor{ForestGreen!12}45.5 & \cellcolor{ForestGreen!23}46.9 & \cellcolor{ForestGreen!17}46.0 & \cellcolor{ForestGreen!35}48.3 & \cellcolor{ForestGreen!5}44.6 & \cellcolor{ForestGreen!19}46.3 & \cellcolor{ForestGreen!4}44.4 & \cellcolor{ForestGreen!16}45.9 \\
\texttt{kaz\_Cyrl} & 18.1 & \cellcolor{ForestGreen!25}19.7 & \cellcolor{BrickRed!3}17.9 & \cellcolor{ForestGreen!10}18.7 & \cellcolor{ForestGreen!11}18.8 & \cellcolor{BrickRed!1}18.0 & \cellcolor{BrickRed!50}14.5 & \cellcolor{BrickRed!33}16.0 & \cellcolor{BrickRed!50}13.2 & \cellcolor{BrickRed!42}15.4 & 47.9 & \cellcolor{ForestGreen!16}49.8 & \cellcolor{BrickRed!0}47.8 & \cellcolor{ForestGreen!10}49.1 & \cellcolor{ForestGreen!14}49.6 & \cellcolor{ForestGreen!7}48.8 & \cellcolor{BrickRed!21}45.3 & \cellcolor{BrickRed!8}46.9 & \cellcolor{BrickRed!34}43.7 & \cellcolor{BrickRed!17}45.7 \\
\texttt{kbp\_Latn} & 6.9 & \cellcolor{BrickRed!4}6.6 & \cellcolor{ForestGreen!1}6.9 & \cellcolor{ForestGreen!1}6.9 & \cellcolor{BrickRed!5}6.5 & \cellcolor{BrickRed!21}5.5 & \cellcolor{BrickRed!13}6.0 & \cellcolor{BrickRed!29}5.1 & \cellcolor{BrickRed!25}5.3 & \cellcolor{BrickRed!36}4.6 & 27.3 & \cellcolor{ForestGreen!7}28.1 & \cellcolor{ForestGreen!2}27.5 & \cellcolor{ForestGreen!5}27.9 & \cellcolor{ForestGreen!12}28.8 & \cellcolor{BrickRed!6}26.5 & \cellcolor{ForestGreen!6}28.0 & \cellcolor{BrickRed!6}26.5 & \cellcolor{BrickRed!5}26.6 & \cellcolor{BrickRed!10}26.0 \\
\texttt{kea\_Latn} & 19.7 & \cellcolor{ForestGreen!20}20.9 & \cellcolor{BrickRed!11}19.0 & \cellcolor{ForestGreen!0}19.7 & \cellcolor{ForestGreen!15}20.6 & \cellcolor{ForestGreen!14}20.6 & \cellcolor{ForestGreen!13}20.5 & \cellcolor{ForestGreen!3}19.8 & \cellcolor{ForestGreen!5}20.0 & \cellcolor{BrickRed!4}19.5 & 45.4 & \cellcolor{ForestGreen!19}47.7 & \cellcolor{ForestGreen!2}45.7 & \cellcolor{ForestGreen!13}47.0 & \cellcolor{ForestGreen!19}47.8 & \cellcolor{ForestGreen!24}48.4 & \cellcolor{ForestGreen!22}48.1 & \cellcolor{ForestGreen!21}48.0 & \cellcolor{ForestGreen!23}48.3 & \cellcolor{ForestGreen!16}47.3 \\
\texttt{khk\_Cyrl} & 11.6 & \cellcolor{ForestGreen!6}12.0 & \cellcolor{BrickRed!5}11.3 & \cellcolor{BrickRed!5}11.3 & \cellcolor{BrickRed!6}11.2 & \cellcolor{BrickRed!11}10.9 & \cellcolor{BrickRed!50}7.5 & \cellcolor{BrickRed!48}8.6 & \cellcolor{BrickRed!50}6.5 & \cellcolor{BrickRed!50}8.0 & 39.7 & \cellcolor{ForestGreen!10}40.9 & \cellcolor{BrickRed!3}39.3 & \cellcolor{ForestGreen!2}39.9 & \cellcolor{ForestGreen!4}40.1 & \cellcolor{ForestGreen!2}40.0 & \cellcolor{BrickRed!37}35.0 & \cellcolor{BrickRed!22}36.9 & \cellcolor{BrickRed!50}32.4 & \cellcolor{BrickRed!31}35.8 \\
\texttt{khm\_Khmr} & 2.8 & \cellcolor{BrickRed!10}2.2 & \cellcolor{BrickRed!4}2.6 & \cellcolor{ForestGreen!6}3.2 & \cellcolor{BrickRed!15}1.9 & \cellcolor{ForestGreen!8}3.3 & \cellcolor{BrickRed!16}1.9 & \cellcolor{ForestGreen!1}2.9 & \cellcolor{BrickRed!20}1.6 & \cellcolor{BrickRed!6}2.5 & 31.9 & \cellcolor{ForestGreen!18}34.1 & \cellcolor{ForestGreen!7}32.8 & \cellcolor{ForestGreen!15}33.8 & \cellcolor{ForestGreen!7}32.8 & \cellcolor{ForestGreen!26}35.1 & \cellcolor{ForestGreen!3}32.3 & \cellcolor{ForestGreen!18}34.2 & \cellcolor{ForestGreen!2}32.1 & \cellcolor{ForestGreen!17}34.0 \\
\texttt{kik\_Latn} & 10.9 & \cellcolor{ForestGreen!2}11.1 & \cellcolor{BrickRed!3}10.7 & \cellcolor{ForestGreen!1}11.0 & \cellcolor{ForestGreen!1}11.0 & \cellcolor{ForestGreen!4}11.2 & \cellcolor{BrickRed!13}10.2 & \cellcolor{BrickRed!5}10.6 & \cellcolor{BrickRed!17}9.9 & \cellcolor{BrickRed!13}10.2 & 35.5 & \cellcolor{ForestGreen!5}36.1 & \cellcolor{ForestGreen!2}35.8 & \cellcolor{ForestGreen!4}36.0 & \cellcolor{ForestGreen!6}36.2 & \cellcolor{ForestGreen!5}36.2 & \cellcolor{BrickRed!1}35.4 & \cellcolor{BrickRed!0}35.5 & \cellcolor{BrickRed!2}35.3 & \cellcolor{BrickRed!1}35.4 \\
\texttt{kin\_Latn} & 17.8 & \cellcolor{ForestGreen!6}18.1 & \cellcolor{ForestGreen!7}18.2 & \cellcolor{ForestGreen!14}18.6 & \cellcolor{BrickRed!14}16.9 & \cellcolor{ForestGreen!31}19.7 & \cellcolor{BrickRed!46}14.9 & \cellcolor{ForestGreen!1}17.8 & \cellcolor{BrickRed!43}15.1 & \cellcolor{BrickRed!20}16.5 & 46.7 & \cellcolor{ForestGreen!5}47.3 & \cellcolor{ForestGreen!3}47.1 & \cellcolor{ForestGreen!5}47.4 & \cellcolor{BrickRed!3}46.4 & \cellcolor{ForestGreen!14}48.5 & \cellcolor{BrickRed!13}45.1 & \cellcolor{ForestGreen!2}47.1 & \cellcolor{BrickRed!15}44.9 & \cellcolor{BrickRed!4}46.2 \\
\texttt{kir\_Cyrl} & 11.8 & \cellcolor{ForestGreen!30}13.6 & \cellcolor{ForestGreen!5}12.1 & \cellcolor{ForestGreen!19}13.0 & \cellcolor{ForestGreen!13}12.6 & \cellcolor{ForestGreen!20}13.0 & \cellcolor{BrickRed!17}10.7 & \cellcolor{BrickRed!9}11.2 & \cellcolor{BrickRed!28}10.0 & \cellcolor{BrickRed!23}10.3 & 41.5 & \cellcolor{ForestGreen!24}44.6 & \cellcolor{ForestGreen!1}41.6 & \cellcolor{ForestGreen!14}43.3 & \cellcolor{ForestGreen!19}43.9 & \cellcolor{ForestGreen!22}44.3 & \cellcolor{ForestGreen!1}41.6 & \cellcolor{ForestGreen!7}42.4 & \cellcolor{BrickRed!6}40.8 & \cellcolor{BrickRed!3}41.1 \\
\texttt{kmb\_Latn} & 2.3 & \cellcolor{ForestGreen!4}2.6 & \cellcolor{ForestGreen!0}2.3 & \cellcolor{ForestGreen!1}2.3 & \cellcolor{ForestGreen!5}2.6 & \cellcolor{BrickRed!2}2.2 & \cellcolor{ForestGreen!2}2.4 & \cellcolor{BrickRed!5}2.0 & \cellcolor{BrickRed!1}2.3 & \cellcolor{BrickRed!8}1.8 & 23.0 & \cellcolor{ForestGreen!16}24.9 & \cellcolor{ForestGreen!6}23.7 & \cellcolor{ForestGreen!7}23.8 & \cellcolor{ForestGreen!18}25.2 & \cellcolor{ForestGreen!11}24.4 & \cellcolor{ForestGreen!18}25.2 & \cellcolor{ForestGreen!16}24.9 & \cellcolor{ForestGreen!16}24.9 & \cellcolor{ForestGreen!17}25.0 \\
\texttt{kmr\_Latn} & 10.4 & \cellcolor{BrickRed!2}10.3 & \cellcolor{ForestGreen!7}10.9 & \cellcolor{ForestGreen!4}10.6 & \cellcolor{BrickRed!13}9.6 & \cellcolor{BrickRed!4}10.1 & \cellcolor{BrickRed!34}8.3 & \cellcolor{BrickRed!12}9.6 & \cellcolor{BrickRed!48}7.4 & \cellcolor{BrickRed!24}8.9 & 37.0 & \cellcolor{ForestGreen!0}37.0 & \cellcolor{ForestGreen!5}37.6 & \cellcolor{ForestGreen!5}37.6 & \cellcolor{BrickRed!7}36.1 & \cellcolor{ForestGreen!1}37.1 & \cellcolor{BrickRed!24}34.0 & \cellcolor{BrickRed!9}35.9 & \cellcolor{BrickRed!36}32.4 & \cellcolor{BrickRed!18}34.7 \\
\texttt{knc\_Arab} & 0.2 & \cellcolor{BrickRed!0}0.2 & \cellcolor{ForestGreen!1}0.3 & \cellcolor{ForestGreen!2}0.4 & \cellcolor{BrickRed!1}0.2 & \cellcolor{ForestGreen!2}0.4 & \cellcolor{BrickRed!1}0.2 & \cellcolor{ForestGreen!1}0.3 & \cellcolor{ForestGreen!1}0.3 & \cellcolor{ForestGreen!2}0.4 & 10.5 & \cellcolor{ForestGreen!2}10.8 & \cellcolor{BrickRed!6}9.8 & \cellcolor{BrickRed!6}9.8 & \cellcolor{ForestGreen!1}10.6 & \cellcolor{BrickRed!5}9.9 & \cellcolor{ForestGreen!0}10.5 & \cellcolor{BrickRed!5}9.9 & \cellcolor{ForestGreen!1}10.6 & \cellcolor{BrickRed!5}9.9 \\
\texttt{knc\_Latn} & 3.2 & \cellcolor{BrickRed!0}3.2 & \cellcolor{ForestGreen!8}3.7 & \cellcolor{ForestGreen!6}3.6 & \cellcolor{ForestGreen!5}3.5 & \cellcolor{ForestGreen!2}3.4 & \cellcolor{BrickRed!3}3.1 & \cellcolor{BrickRed!5}3.0 & \cellcolor{BrickRed!6}2.9 & \cellcolor{BrickRed!10}2.6 & 24.5 & \cellcolor{ForestGreen!3}24.8 & \cellcolor{ForestGreen!8}25.5 & \cellcolor{ForestGreen!6}25.3 & \cellcolor{ForestGreen!6}25.3 & \cellcolor{ForestGreen!5}25.1 & \cellcolor{BrickRed!5}23.8 & \cellcolor{BrickRed!1}24.3 & \cellcolor{BrickRed!13}22.9 & \cellcolor{BrickRed!5}23.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrr}
\toprule
 & \multicolumn{10}{c}{\textbf{BLEU}} & \multicolumn{10}{c}{\textbf{chrF++}} \\
\cmidrule(lr){2-11} \cmidrule(lr){12-21}
\textbf{Language} & \multicolumn{4}{c}{\textbf{No Markers}} & \multicolumn{2}{c}{\textbf{Single}} & \multicolumn{2}{c}{\textbf{Simple}} & \multicolumn{2}{c}{\textbf{Complex}} & \multicolumn{4}{c}{\textbf{No Markers}} & \multicolumn{2}{c}{\textbf{Single}} & \multicolumn{2}{c}{\textbf{Simple}} & \multicolumn{2}{c}{\textbf{Complex}} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-15} \cmidrule(lr){16-17} \cmidrule(lr){18-19} \cmidrule(lr){20-21}
 & \textbf{Baseline} & \textbf{EProj.} & \textbf{LP} & \textbf{NF} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} & \textbf{Baseline} & \textbf{EProj.} & \textbf{LP} & \textbf{NF} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} & \textbf{EProj.} & \textbf{LP} \\
\midrule
\texttt{kor\_Hang} & 11.6 & \cellcolor{ForestGreen!18}12.7 & \cellcolor{BrickRed!18}10.4 & \cellcolor{BrickRed!12}10.8 & \cellcolor{BrickRed!15}10.6 & \cellcolor{ForestGreen!9}12.1 & \cellcolor{BrickRed!33}9.5 & \cellcolor{BrickRed!24}10.1 & \cellcolor{BrickRed!37}9.3 & \cellcolor{BrickRed!34}9.4 & 33.1 & \cellcolor{ForestGreen!7}34.0 & \cellcolor{BrickRed!4}32.7 & \cellcolor{BrickRed!0}33.1 & \cellcolor{BrickRed!6}32.3 & \cellcolor{BrickRed!4}32.6 & \cellcolor{BrickRed!27}29.7 & \cellcolor{BrickRed!26}29.9 & \cellcolor{BrickRed!29}29.5 & \cellcolor{BrickRed!33}29.0 \\
\texttt{lao\_Laoo} & 7.8 & \cellcolor{ForestGreen!4}8.0 & \cellcolor{BrickRed!12}7.1 & \cellcolor{BrickRed!2}7.7 & \cellcolor{BrickRed!25}6.2 & \cellcolor{ForestGreen!8}8.3 & \cellcolor{BrickRed!39}5.3 & \cellcolor{BrickRed!13}7.0 & \cellcolor{BrickRed!45}4.9 & \cellcolor{BrickRed!32}5.7 & 42.9 & \cellcolor{ForestGreen!14}44.7 & \cellcolor{ForestGreen!3}43.3 & \cellcolor{ForestGreen!13}44.6 & \cellcolor{ForestGreen!7}43.8 & \cellcolor{ForestGreen!17}45.1 & \cellcolor{ForestGreen!1}43.1 & \cellcolor{ForestGreen!11}44.3 & \cellcolor{BrickRed!2}42.7 & \cellcolor{ForestGreen!6}43.7 \\
\texttt{lij\_Latn} & 20.4 & \cellcolor{ForestGreen!5}20.7 & \cellcolor{ForestGreen!13}21.2 & \cellcolor{ForestGreen!15}21.3 & \cellcolor{BrickRed!6}20.0 & \cellcolor{BrickRed!3}20.2 & \cellcolor{BrickRed!42}17.8 & \cellcolor{BrickRed!35}18.2 & \cellcolor{BrickRed!45}17.5 & \cellcolor{BrickRed!38}18.0 & 46.4 & \cellcolor{ForestGreen!6}47.1 & \cellcolor{ForestGreen!9}47.4 & \cellcolor{ForestGreen!13}48.0 & \cellcolor{BrickRed!1}46.3 & \cellcolor{ForestGreen!11}47.7 & \cellcolor{BrickRed!14}44.6 & \cellcolor{BrickRed!1}46.2 & \cellcolor{BrickRed!17}44.3 & \cellcolor{BrickRed!5}45.7 \\
\texttt{lim\_Latn} & 13.8 & \cellcolor{BrickRed!6}13.4 & \cellcolor{BrickRed!22}12.5 & \cellcolor{BrickRed!24}12.3 & \cellcolor{BrickRed!8}13.3 & \cellcolor{BrickRed!28}12.0 & \cellcolor{BrickRed!36}11.5 & \cellcolor{BrickRed!48}10.8 & \cellcolor{BrickRed!37}11.5 & \cellcolor{BrickRed!50}10.7 & 43.3 & \cellcolor{BrickRed!2}43.1 & \cellcolor{BrickRed!6}42.6 & \cellcolor{BrickRed!6}42.6 & \cellcolor{BrickRed!1}43.2 & \cellcolor{BrickRed!6}42.5 & \cellcolor{BrickRed!11}41.9 & \cellcolor{BrickRed!15}41.4 & \cellcolor{BrickRed!13}41.6 & \cellcolor{BrickRed!20}40.8 \\
\texttt{lin\_Latn} & 16.7 & \cellcolor{ForestGreen!4}17.0 & \cellcolor{BrickRed!2}16.6 & \cellcolor{ForestGreen!8}17.2 & \cellcolor{BrickRed!2}16.6 & \cellcolor{ForestGreen!32}18.7 & \cellcolor{BrickRed!8}16.2 & \cellcolor{ForestGreen!22}18.1 & \cellcolor{BrickRed!36}14.5 & \cellcolor{ForestGreen!15}17.6 & 46.7 & \cellcolor{ForestGreen!6}47.4 & \cellcolor{ForestGreen!2}46.9 & \cellcolor{ForestGreen!7}47.5 & \cellcolor{ForestGreen!5}47.3 & \cellcolor{ForestGreen!14}48.4 & \cellcolor{BrickRed!1}46.6 & \cellcolor{ForestGreen!5}47.3 & \cellcolor{BrickRed!12}45.2 & \cellcolor{ForestGreen!1}46.8 \\
\texttt{lit\_Latn} & 23.0 & \cellcolor{ForestGreen!3}23.2 & \cellcolor{BrickRed!4}22.8 & \cellcolor{ForestGreen!3}23.2 & \cellcolor{BrickRed!15}22.1 & \cellcolor{BrickRed!11}22.4 & \cellcolor{BrickRed!50}19.5 & \cellcolor{BrickRed!50}19.8 & \cellcolor{BrickRed!50}17.8 & \cellcolor{BrickRed!50}17.6 & 51.0 & \cellcolor{ForestGreen!7}51.9 & \cellcolor{ForestGreen!2}51.3 & \cellcolor{ForestGreen!7}52.0 & \cellcolor{ForestGreen!1}51.1 & \cellcolor{ForestGreen!4}51.5 & \cellcolor{BrickRed!22}48.3 & \cellcolor{BrickRed!19}48.7 & \cellcolor{BrickRed!29}47.4 & \cellcolor{BrickRed!32}47.1 \\
\texttt{lmo\_Latn} & 7.0 & \cellcolor{BrickRed!3}6.8 & \cellcolor{ForestGreen!0}7.0 & \cellcolor{BrickRed!1}7.0 & \cellcolor{BrickRed!9}6.4 & \cellcolor{BrickRed!3}6.8 & \cellcolor{BrickRed!14}6.1 & \cellcolor{BrickRed!11}6.3 & \cellcolor{BrickRed!16}6.0 & \cellcolor{BrickRed!17}5.9 & 32.2 & \cellcolor{BrickRed!1}32.1 & \cellcolor{ForestGreen!2}32.5 & \cellcolor{ForestGreen!3}32.6 & \cellcolor{BrickRed!4}31.7 & \cellcolor{ForestGreen!0}32.2 & \cellcolor{BrickRed!10}31.0 & \cellcolor{BrickRed!8}31.2 & \cellcolor{BrickRed!16}30.1 & \cellcolor{BrickRed!15}30.3 \\
\texttt{ltg\_Latn} & 19.0 & \cellcolor{BrickRed!11}18.3 & \cellcolor{BrickRed!20}17.7 & \cellcolor{BrickRed!15}18.1 & \cellcolor{BrickRed!22}17.6 & \cellcolor{BrickRed!20}17.8 & \cellcolor{BrickRed!50}14.5 & \cellcolor{BrickRed!50}15.3 & \cellcolor{BrickRed!50}14.5 & \cellcolor{BrickRed!50}14.7 & 46.3 & \cellcolor{BrickRed!0}46.2 & \cellcolor{BrickRed!3}45.9 & \cellcolor{ForestGreen!0}46.3 & \cellcolor{BrickRed!5}45.6 & \cellcolor{ForestGreen!1}46.4 & \cellcolor{BrickRed!27}42.9 & \cellcolor{BrickRed!21}43.7 & \cellcolor{BrickRed!30}42.6 & \cellcolor{BrickRed!28}42.8 \\
\texttt{ltz\_Latn} & 25.0 & \cellcolor{BrickRed!12}24.2 & \cellcolor{BrickRed!2}24.9 & \cellcolor{ForestGreen!6}25.4 & \cellcolor{BrickRed!33}23.0 & \cellcolor{BrickRed!9}24.5 & \cellcolor{BrickRed!50}19.5 & \cellcolor{BrickRed!50}21.6 & \cellcolor{BrickRed!50}18.9 & \cellcolor{BrickRed!50}20.6 & 53.4 & \cellcolor{ForestGreen!1}53.5 & \cellcolor{ForestGreen!3}53.8 & \cellcolor{ForestGreen!7}54.3 & \cellcolor{BrickRed!6}52.7 & \cellcolor{ForestGreen!2}53.7 & \cellcolor{BrickRed!25}50.2 & \cellcolor{BrickRed!15}51.5 & \cellcolor{BrickRed!32}49.4 & \cellcolor{BrickRed!24}50.4 \\
\texttt{lua\_Latn} & 5.8 & \cellcolor{ForestGreen!2}5.9 & \cellcolor{BrickRed!2}5.8 & \cellcolor{BrickRed!2}5.7 & \cellcolor{ForestGreen!3}6.0 & \cellcolor{BrickRed!5}5.6 & \cellcolor{BrickRed!3}5.6 & \cellcolor{BrickRed!12}5.1 & \cellcolor{BrickRed!14}5.0 & \cellcolor{BrickRed!14}5.0 & 33.9 & \cellcolor{ForestGreen!4}34.4 & \cellcolor{ForestGreen!1}34.1 & \cellcolor{ForestGreen!3}34.3 & \cellcolor{ForestGreen!5}34.5 & \cellcolor{ForestGreen!3}34.3 & \cellcolor{BrickRed!2}33.6 & \cellcolor{ForestGreen!2}34.1 & \cellcolor{BrickRed!12}32.4 & \cellcolor{ForestGreen!1}34.0 \\
\texttt{lug\_Latn} & 8.6 & \cellcolor{BrickRed!7}8.1 & \cellcolor{BrickRed!1}8.5 & \cellcolor{ForestGreen!2}8.7 & \cellcolor{BrickRed!8}8.0 & \cellcolor{ForestGreen!6}8.9 & \cellcolor{BrickRed!13}7.7 & \cellcolor{BrickRed!5}8.3 & \cellcolor{BrickRed!14}7.7 & \cellcolor{BrickRed!10}7.9 & 37.4 & \cellcolor{ForestGreen!0}37.4 & \cellcolor{BrickRed!0}37.4 & \cellcolor{ForestGreen!3}37.8 & \cellcolor{BrickRed!1}37.3 & \cellcolor{ForestGreen!8}38.4 & \cellcolor{BrickRed!6}36.7 & \cellcolor{ForestGreen!3}37.8 & \cellcolor{BrickRed!6}36.7 & \cellcolor{BrickRed!0}37.4 \\
\texttt{luo\_Latn} & 10.6 & \cellcolor{ForestGreen!2}10.8 & \cellcolor{BrickRed!1}10.6 & \cellcolor{ForestGreen!11}11.3 & \cellcolor{BrickRed!0}10.6 & \cellcolor{ForestGreen!26}12.3 & \cellcolor{BrickRed!7}10.2 & \cellcolor{ForestGreen!11}11.4 & \cellcolor{BrickRed!6}10.2 & \cellcolor{ForestGreen!10}11.3 & 37.4 & \cellcolor{ForestGreen!6}38.1 & \cellcolor{ForestGreen!3}37.8 & \cellcolor{ForestGreen!9}38.5 & \cellcolor{ForestGreen!6}38.2 & \cellcolor{ForestGreen!16}39.4 & \cellcolor{ForestGreen!2}37.7 & \cellcolor{ForestGreen!9}38.5 & \cellcolor{ForestGreen!1}37.5 & \cellcolor{ForestGreen!4}37.9 \\
\texttt{lus\_Latn} & 10.5 & \cellcolor{ForestGreen!15}11.4 & \cellcolor{BrickRed!0}10.5 & \cellcolor{ForestGreen!7}10.9 & \cellcolor{ForestGreen!11}11.2 & \cellcolor{ForestGreen!5}10.8 & \cellcolor{BrickRed!10}9.9 & \cellcolor{BrickRed!28}8.7 & \cellcolor{BrickRed!14}9.7 & \cellcolor{BrickRed!23}9.1 & 35.8 & \cellcolor{ForestGreen!9}36.8 & \cellcolor{ForestGreen!1}35.9 & \cellcolor{ForestGreen!3}36.2 & \cellcolor{ForestGreen!6}36.5 & \cellcolor{ForestGreen!2}36.1 & \cellcolor{BrickRed!6}34.9 & \cellcolor{BrickRed!7}34.9 & \cellcolor{BrickRed!13}34.2 & \cellcolor{BrickRed!8}34.7 \\
\texttt{lvs\_Latn} & 21.9 & \cellcolor{ForestGreen!1}21.9 & \cellcolor{BrickRed!3}21.7 & \cellcolor{ForestGreen!2}22.0 & \cellcolor{BrickRed!10}21.3 & \cellcolor{BrickRed!5}21.6 & \cellcolor{BrickRed!50}18.0 & \cellcolor{BrickRed!50}18.0 & \cellcolor{BrickRed!50}17.0 & \cellcolor{BrickRed!50}17.3 & 49.0 & \cellcolor{ForestGreen!2}49.3 & \cellcolor{ForestGreen!0}49.0 & \cellcolor{ForestGreen!5}49.6 & \cellcolor{BrickRed!3}48.6 & \cellcolor{ForestGreen!2}49.3 & \cellcolor{BrickRed!28}45.5 & \cellcolor{BrickRed!24}45.9 & \cellcolor{BrickRed!35}44.6 & \cellcolor{BrickRed!32}44.9 \\
\texttt{mag\_Deva} & 28.2 & \cellcolor{BrickRed!28}26.4 & \cellcolor{ForestGreen!0}28.2 & \cellcolor{BrickRed!5}27.9 & \cellcolor{BrickRed!47}25.3 & \cellcolor{BrickRed!29}26.4 & \cellcolor{BrickRed!50}22.4 & \cellcolor{BrickRed!50}22.6 & \cellcolor{BrickRed!50}21.6 & \cellcolor{BrickRed!50}21.3 & 54.9 & \cellcolor{BrickRed!11}53.4 & \cellcolor{ForestGreen!2}55.2 & \cellcolor{ForestGreen!0}54.9 & \cellcolor{BrickRed!16}52.8 & \cellcolor{BrickRed!8}53.8 & \cellcolor{BrickRed!37}50.3 & \cellcolor{BrickRed!35}50.5 & \cellcolor{BrickRed!41}49.7 & \cellcolor{BrickRed!44}49.4 \\
\texttt{mai\_Deva} & 13.0 & \cellcolor{BrickRed!0}12.9 & \cellcolor{ForestGreen!10}13.6 & \cellcolor{ForestGreen!12}13.7 & \cellcolor{BrickRed!3}12.8 & \cellcolor{ForestGreen!24}14.5 & \cellcolor{BrickRed!21}11.6 & \cellcolor{ForestGreen!12}13.7 & \cellcolor{BrickRed!19}11.8 & \cellcolor{ForestGreen!2}13.1 & 43.2 & \cellcolor{ForestGreen!3}43.5 & \cellcolor{ForestGreen!4}43.7 & \cellcolor{ForestGreen!8}44.1 & \cellcolor{BrickRed!4}42.7 & \cellcolor{ForestGreen!15}45.0 & \cellcolor{BrickRed!15}41.3 & \cellcolor{ForestGreen!6}43.8 & \cellcolor{BrickRed!23}40.3 & \cellcolor{BrickRed!4}42.7 \\
\texttt{mal\_Mlym} & 12.4 & \cellcolor{ForestGreen!40}14.9 & \cellcolor{ForestGreen!11}13.1 & \cellcolor{ForestGreen!28}14.2 & \cellcolor{ForestGreen!34}14.5 & \cellcolor{ForestGreen!17}13.5 & \cellcolor{BrickRed!9}11.8 & \cellcolor{BrickRed!7}12.0 & \cellcolor{BrickRed!12}11.7 & \cellcolor{BrickRed!17}11.3 & 46.9 & \cellcolor{ForestGreen!30}50.7 & \cellcolor{ForestGreen!8}48.0 & \cellcolor{ForestGreen!24}49.9 & \cellcolor{ForestGreen!24}49.9 & \cellcolor{ForestGreen!21}49.5 & \cellcolor{ForestGreen!0}47.0 & \cellcolor{ForestGreen!6}47.7 & \cellcolor{BrickRed!2}46.7 & \cellcolor{BrickRed!4}46.4 \\
\texttt{mar\_Deva} & 15.6 & \cellcolor{ForestGreen!14}16.5 & \cellcolor{ForestGreen!2}15.7 & \cellcolor{ForestGreen!13}16.4 & \cellcolor{BrickRed!4}15.3 & \cellcolor{ForestGreen!3}15.8 & \cellcolor{BrickRed!44}12.8 & \cellcolor{BrickRed!29}13.7 & \cellcolor{BrickRed!35}13.4 & \cellcolor{BrickRed!46}12.7 & 45.0 & \cellcolor{ForestGreen!18}47.2 & \cellcolor{ForestGreen!5}45.5 & \cellcolor{ForestGreen!12}46.5 & \cellcolor{ForestGreen!10}46.2 & \cellcolor{ForestGreen!10}46.2 & \cellcolor{BrickRed!13}43.3 & \cellcolor{BrickRed!12}43.4 & \cellcolor{BrickRed!13}43.3 & \cellcolor{BrickRed!24}41.9 \\
\texttt{min\_Arab} & 0.0 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & 0.3 & \cellcolor{BrickRed!2}0.1 & \cellcolor{ForestGreen!4}0.8 & \cellcolor{ForestGreen!4}0.7 & \cellcolor{BrickRed!1}0.1 & \cellcolor{ForestGreen!4}0.7 & \cellcolor{BrickRed!1}0.2 & \cellcolor{ForestGreen!5}0.9 & \cellcolor{BrickRed!1}0.2 & \cellcolor{ForestGreen!5}0.9 \\
\texttt{min\_Latn} & 20.6 & \cellcolor{ForestGreen!4}20.9 & \cellcolor{BrickRed!12}19.9 & \cellcolor{BrickRed!8}20.1 & \cellcolor{BrickRed!10}20.0 & \cellcolor{BrickRed!17}19.6 & \cellcolor{BrickRed!44}17.9 & \cellcolor{BrickRed!37}18.3 & \cellcolor{BrickRed!46}17.8 & \cellcolor{BrickRed!48}17.7 & 49.2 & \cellcolor{ForestGreen!4}49.7 & \cellcolor{BrickRed!1}49.0 & \cellcolor{ForestGreen!2}49.4 & \cellcolor{ForestGreen!0}49.3 & \cellcolor{BrickRed!1}49.1 & \cellcolor{BrickRed!15}47.3 & \cellcolor{BrickRed!13}47.6 & \cellcolor{BrickRed!18}47.0 & \cellcolor{BrickRed!16}47.2 \\
\texttt{mkd\_Cyrl} & 32.5 & \cellcolor{ForestGreen!4}32.7 & \cellcolor{ForestGreen!11}33.2 & \cellcolor{ForestGreen!17}33.5 & \cellcolor{BrickRed!14}31.6 & \cellcolor{ForestGreen!6}32.8 & \cellcolor{BrickRed!50}28.6 & \cellcolor{BrickRed!44}29.7 & \cellcolor{BrickRed!50}28.5 & \cellcolor{BrickRed!50}28.7 & 58.5 & \cellcolor{ForestGreen!4}59.1 & \cellcolor{ForestGreen!7}59.3 & \cellcolor{ForestGreen!11}59.9 & \cellcolor{BrickRed!2}58.3 & \cellcolor{ForestGreen!8}59.5 & \cellcolor{BrickRed!16}56.5 & \cellcolor{BrickRed!10}57.3 & \cellcolor{BrickRed!19}56.1 & \cellcolor{BrickRed!16}56.6 \\
\texttt{mlt\_Latn} & 28.9 & \cellcolor{ForestGreen!50}34.2 & \cellcolor{ForestGreen!4}29.2 & \cellcolor{ForestGreen!36}31.2 & \cellcolor{ForestGreen!24}30.4 & \cellcolor{ForestGreen!50}34.8 & \cellcolor{BrickRed!17}27.8 & \cellcolor{ForestGreen!44}31.7 & \cellcolor{BrickRed!29}27.1 & \cellcolor{ForestGreen!10}29.5 & 62.0 & \cellcolor{ForestGreen!19}64.3 & \cellcolor{ForestGreen!3}62.4 & \cellcolor{ForestGreen!13}63.6 & \cellcolor{ForestGreen!4}62.5 & \cellcolor{ForestGreen!18}64.2 & \cellcolor{BrickRed!12}60.5 & \cellcolor{ForestGreen!3}62.4 & \cellcolor{BrickRed!19}59.7 & \cellcolor{BrickRed!8}61.1 \\
\texttt{mni\_Beng} & 6.9 & \cellcolor{BrickRed!9}6.4 & \cellcolor{ForestGreen!3}7.1 & \cellcolor{BrickRed!1}6.8 & \cellcolor{BrickRed!9}6.3 & \cellcolor{BrickRed!6}6.5 & \cellcolor{BrickRed!27}5.2 & \cellcolor{BrickRed!17}5.8 & \cellcolor{BrickRed!29}5.1 & \cellcolor{BrickRed!21}5.6 & 37.0 & \cellcolor{BrickRed!1}36.9 & \cellcolor{BrickRed!0}37.0 & \cellcolor{BrickRed!0}37.0 & \cellcolor{BrickRed!4}36.5 & \cellcolor{BrickRed!4}36.5 & \cellcolor{BrickRed!23}34.1 & \cellcolor{BrickRed!17}34.9 & \cellcolor{BrickRed!23}34.2 & \cellcolor{BrickRed!22}34.3 \\
\texttt{mos\_Latn} & 3.5 & \cellcolor{BrickRed!1}3.4 & \cellcolor{ForestGreen!2}3.6 & \cellcolor{ForestGreen!2}3.6 & \cellcolor{BrickRed!3}3.3 & \cellcolor{ForestGreen!2}3.6 & \cellcolor{BrickRed!6}3.1 & \cellcolor{ForestGreen!1}3.5 & \cellcolor{BrickRed!8}3.0 & \cellcolor{BrickRed!1}3.4 & 22.8 & \cellcolor{ForestGreen!2}23.1 & \cellcolor{ForestGreen!5}23.4 & \cellcolor{ForestGreen!7}23.6 & \cellcolor{ForestGreen!4}23.3 & \cellcolor{ForestGreen!7}23.7 & \cellcolor{ForestGreen!1}22.9 & \cellcolor{ForestGreen!6}23.5 & \cellcolor{BrickRed!5}22.1 & \cellcolor{ForestGreen!3}23.2 \\
\texttt{mri\_Latn} & 20.4 & \cellcolor{BrickRed!30}18.5 & \cellcolor{ForestGreen!4}20.6 & \cellcolor{BrickRed!15}19.4 & \cellcolor{BrickRed!36}18.1 & \cellcolor{BrickRed!6}20.0 & \cellcolor{BrickRed!50}16.4 & \cellcolor{BrickRed!21}19.1 & \cellcolor{BrickRed!50}15.6 & \cellcolor{BrickRed!30}18.5 & 44.7 & \cellcolor{BrickRed!10}43.5 & \cellcolor{ForestGreen!2}45.0 & \cellcolor{BrickRed!5}44.1 & \cellcolor{BrickRed!13}43.1 & \cellcolor{BrickRed!1}44.6 & \cellcolor{BrickRed!24}41.7 & \cellcolor{BrickRed!9}43.6 & \cellcolor{BrickRed!31}40.8 & \cellcolor{BrickRed!14}42.9 \\
\texttt{mya\_Mymr} & 2.4 & \cellcolor{ForestGreen!8}2.9 & \cellcolor{ForestGreen!6}2.8 & \cellcolor{ForestGreen!12}3.1 & \cellcolor{ForestGreen!5}2.7 & \cellcolor{ForestGreen!19}3.6 & \cellcolor{BrickRed!11}1.7 & \cellcolor{ForestGreen!7}2.8 & \cellcolor{BrickRed!11}1.7 & \cellcolor{ForestGreen!4}2.6 & 29.7 & \cellcolor{ForestGreen!32}33.6 & \cellcolor{ForestGreen!17}31.8 & \cellcolor{ForestGreen!45}35.2 & \cellcolor{ForestGreen!15}31.6 & \cellcolor{ForestGreen!50}39.6 & \cellcolor{ForestGreen!19}32.0 & \cellcolor{ForestGreen!50}38.3 & \cellcolor{ForestGreen!20}32.2 & \cellcolor{ForestGreen!50}37.7 \\
\texttt{nld\_Latn} & 26.4 & \cellcolor{ForestGreen!6}26.7 & \cellcolor{ForestGreen!18}27.5 & \cellcolor{ForestGreen!18}27.4 & \cellcolor{BrickRed!4}26.1 & \cellcolor{ForestGreen!6}26.7 & \cellcolor{BrickRed!32}24.3 & \cellcolor{BrickRed!17}25.3 & \cellcolor{BrickRed!41}23.8 & \cellcolor{BrickRed!27}24.7 & 53.8 & \cellcolor{ForestGreen!6}54.5 & \cellcolor{ForestGreen!13}55.5 & \cellcolor{ForestGreen!14}55.5 & \cellcolor{ForestGreen!4}54.3 & \cellcolor{ForestGreen!10}55.1 & \cellcolor{BrickRed!5}53.2 & \cellcolor{ForestGreen!3}54.2 & \cellcolor{BrickRed!7}53.0 & \cellcolor{BrickRed!1}53.6 \\
\texttt{nno\_Latn} & 25.4 & \cellcolor{ForestGreen!21}26.7 & \cellcolor{ForestGreen!2}25.5 & \cellcolor{ForestGreen!9}25.9 & \cellcolor{ForestGreen!10}26.0 & \cellcolor{ForestGreen!13}26.1 & \cellcolor{BrickRed!27}23.7 & \cellcolor{BrickRed!20}24.1 & \cellcolor{BrickRed!20}24.1 & \cellcolor{BrickRed!34}23.2 & 51.2 & \cellcolor{ForestGreen!15}53.0 & \cellcolor{ForestGreen!7}52.0 & \cellcolor{ForestGreen!11}52.6 & \cellcolor{ForestGreen!11}52.6 & \cellcolor{ForestGreen!11}52.5 & \cellcolor{BrickRed!3}50.8 & \cellcolor{ForestGreen!2}51.4 & \cellcolor{BrickRed!0}51.1 & \cellcolor{BrickRed!5}50.6 \\
\texttt{nob\_Latn} & 32.1 & \cellcolor{ForestGreen!4}32.4 & \cellcolor{ForestGreen!8}32.6 & \cellcolor{ForestGreen!15}33.0 & \cellcolor{BrickRed!9}31.6 & \cellcolor{ForestGreen!3}32.3 & \cellcolor{BrickRed!36}29.8 & \cellcolor{BrickRed!25}30.6 & \cellcolor{BrickRed!50}28.9 & \cellcolor{BrickRed!44}29.4 & 57.8 & \cellcolor{ForestGreen!4}58.2 & \cellcolor{ForestGreen!8}58.8 & \cellcolor{ForestGreen!10}59.1 & \cellcolor{ForestGreen!0}57.8 & \cellcolor{ForestGreen!8}58.7 & \cellcolor{BrickRed!8}56.8 & \cellcolor{BrickRed!2}57.5 & \cellcolor{BrickRed!13}56.1 & \cellcolor{BrickRed!9}56.7 \\
\texttt{npi\_Deva} & 14.9 & \cellcolor{ForestGreen!47}17.9 & \cellcolor{ForestGreen!18}16.1 & \cellcolor{ForestGreen!38}17.3 & \cellcolor{ForestGreen!20}16.2 & \cellcolor{ForestGreen!39}17.4 & \cellcolor{BrickRed!20}13.7 & \cellcolor{BrickRed!4}14.7 & \cellcolor{BrickRed!40}12.4 & \cellcolor{BrickRed!9}14.4 & 44.5 & \cellcolor{ForestGreen!39}49.3 & \cellcolor{ForestGreen!10}45.6 & \cellcolor{ForestGreen!31}48.4 & \cellcolor{ForestGreen!16}46.5 & \cellcolor{ForestGreen!50}50.8 & \cellcolor{ForestGreen!13}46.1 & \cellcolor{ForestGreen!31}48.3 & \cellcolor{ForestGreen!3}44.8 & \cellcolor{ForestGreen!27}47.9 \\
\texttt{nso\_Latn} & 22.4 & \cellcolor{ForestGreen!15}23.3 & \cellcolor{BrickRed!1}22.4 & \cellcolor{ForestGreen!7}22.8 & \cellcolor{ForestGreen!10}23.0 & \cellcolor{ForestGreen!12}23.2 & \cellcolor{BrickRed!1}22.4 & \cellcolor{BrickRed!1}22.3 & \cellcolor{BrickRed!9}21.9 & \cellcolor{BrickRed!8}21.9 & 49.5 & \cellcolor{ForestGreen!6}50.3 & \cellcolor{ForestGreen!3}49.9 & \cellcolor{ForestGreen!6}50.2 & \cellcolor{ForestGreen!4}50.1 & \cellcolor{ForestGreen!8}50.5 & \cellcolor{ForestGreen!0}49.6 & \cellcolor{ForestGreen!2}49.8 & \cellcolor{BrickRed!3}49.2 & \cellcolor{BrickRed!2}49.3 \\
\texttt{nus\_Latn} & 5.3 & \cellcolor{BrickRed!6}4.9 & \cellcolor{ForestGreen!4}5.5 & \cellcolor{BrickRed!1}5.2 & \cellcolor{ForestGreen!1}5.4 & \cellcolor{BrickRed!8}4.8 & \cellcolor{BrickRed!4}5.0 & \cellcolor{BrickRed!21}4.0 & \cellcolor{BrickRed!10}4.7 & \cellcolor{BrickRed!29}3.5 & 27.7 & \cellcolor{BrickRed!1}27.6 & \cellcolor{ForestGreen!3}28.0 & \cellcolor{ForestGreen!1}27.8 & \cellcolor{ForestGreen!3}28.1 & \cellcolor{ForestGreen!0}27.7 & \cellcolor{BrickRed!2}27.4 & \cellcolor{BrickRed!9}26.6 & \cellcolor{BrickRed!8}26.7 & \cellcolor{BrickRed!15}25.8 \\
\texttt{nya\_Latn} & 13.4 & \cellcolor{ForestGreen!21}14.7 & \cellcolor{BrickRed!5}13.1 & \cellcolor{ForestGreen!5}13.7 & \cellcolor{ForestGreen!9}14.0 & \cellcolor{ForestGreen!6}13.8 & \cellcolor{BrickRed!5}13.1 & \cellcolor{ForestGreen!8}14.0 & \cellcolor{BrickRed!9}12.9 & \cellcolor{BrickRed!5}13.1 & 44.1 & \cellcolor{ForestGreen!13}45.6 & \cellcolor{ForestGreen!1}44.2 & \cellcolor{ForestGreen!4}44.6 & \cellcolor{ForestGreen!8}45.0 & \cellcolor{ForestGreen!8}45.0 & \cellcolor{ForestGreen!0}44.1 & \cellcolor{ForestGreen!6}44.8 & \cellcolor{BrickRed!3}43.7 & \cellcolor{ForestGreen!2}44.3 \\
\texttt{oci\_Latn} & 34.6 & \cellcolor{ForestGreen!14}35.5 & \cellcolor{ForestGreen!5}35.0 & \cellcolor{ForestGreen!11}35.3 & \cellcolor{ForestGreen!3}34.8 & \cellcolor{BrickRed!1}34.6 & \cellcolor{BrickRed!25}33.0 & \cellcolor{BrickRed!24}33.1 & \cellcolor{BrickRed!39}32.2 & \cellcolor{BrickRed!42}32.0 & 59.0 & \cellcolor{ForestGreen!10}60.2 & \cellcolor{ForestGreen!5}59.5 & \cellcolor{ForestGreen!9}60.1 & \cellcolor{ForestGreen!6}59.8 & \cellcolor{ForestGreen!7}59.8 & \cellcolor{BrickRed!2}58.8 & \cellcolor{ForestGreen!0}59.0 & \cellcolor{BrickRed!6}58.2 & \cellcolor{BrickRed!7}58.1 \\
\texttt{ory\_Orya} & 13.1 & \cellcolor{ForestGreen!20}14.3 & \cellcolor{ForestGreen!21}14.4 & \cellcolor{ForestGreen!32}15.1 & \cellcolor{ForestGreen!20}14.3 & \cellcolor{ForestGreen!25}14.7 & \cellcolor{BrickRed!5}12.8 & \cellcolor{BrickRed!0}13.1 & \cellcolor{BrickRed!15}12.2 & \cellcolor{BrickRed!17}12.1 & 43.9 & \cellcolor{ForestGreen!17}45.9 & \cellcolor{ForestGreen!12}45.3 & \cellcolor{ForestGreen!20}46.3 & \cellcolor{ForestGreen!20}46.3 & \cellcolor{ForestGreen!22}46.7 & \cellcolor{ForestGreen!5}44.5 & \cellcolor{ForestGreen!3}44.3 & \cellcolor{BrickRed!2}43.7 & \cellcolor{BrickRed!5}43.3 \\
\texttt{pag\_Latn} & 15.6 & \cellcolor{ForestGreen!30}17.5 & \cellcolor{ForestGreen!1}15.7 & \cellcolor{ForestGreen!19}16.8 & \cellcolor{ForestGreen!8}16.1 & \cellcolor{ForestGreen!25}17.2 & \cellcolor{BrickRed!21}14.3 & \cellcolor{ForestGreen!8}16.1 & \cellcolor{BrickRed!46}12.8 & \cellcolor{BrickRed!2}15.5 & 45.0 & \cellcolor{ForestGreen!13}46.6 & \cellcolor{ForestGreen!4}45.5 & \cellcolor{ForestGreen!11}46.3 & \cellcolor{ForestGreen!6}45.7 & \cellcolor{ForestGreen!12}46.4 & \cellcolor{BrickRed!6}44.2 & \cellcolor{ForestGreen!1}45.0 & \cellcolor{BrickRed!19}42.6 & \cellcolor{BrickRed!9}43.8 \\
\texttt{pan\_Guru} & 23.8 & \cellcolor{BrickRed!8}23.4 & \cellcolor{ForestGreen!5}24.2 & \cellcolor{ForestGreen!13}24.7 & \cellcolor{BrickRed!20}22.6 & \cellcolor{ForestGreen!1}23.9 & \cellcolor{BrickRed!50}20.0 & \cellcolor{BrickRed!35}21.6 & \cellcolor{BrickRed!50}19.4 & \cellcolor{BrickRed!50}20.5 & 48.5 & \cellcolor{ForestGreen!0}48.6 & \cellcolor{ForestGreen!1}48.7 & \cellcolor{ForestGreen!6}49.3 & \cellcolor{BrickRed!6}47.7 & \cellcolor{ForestGreen!2}48.8 & \cellcolor{BrickRed!25}45.4 & \cellcolor{BrickRed!15}46.6 & \cellcolor{BrickRed!30}44.7 & \cellcolor{BrickRed!26}45.3 \\
\texttt{pap\_Latn} & 31.0 & \cellcolor{BrickRed!39}28.5 & \cellcolor{BrickRed!5}30.7 & \cellcolor{BrickRed!9}30.4 & \cellcolor{BrickRed!17}29.9 & \cellcolor{ForestGreen!5}31.3 & \cellcolor{BrickRed!44}28.3 & \cellcolor{BrickRed!35}28.8 & \cellcolor{BrickRed!50}27.3 & \cellcolor{BrickRed!50}27.8 & 55.2 & \cellcolor{BrickRed!10}53.9 & \cellcolor{BrickRed!0}55.2 & \cellcolor{BrickRed!2}55.0 & \cellcolor{BrickRed!1}55.1 & \cellcolor{ForestGreen!4}55.7 & \cellcolor{BrickRed!10}53.9 & \cellcolor{BrickRed!8}54.2 & \cellcolor{BrickRed!17}53.0 & \cellcolor{BrickRed!14}53.4 \\
\texttt{pbt\_Arab} & 13.1 & \cellcolor{BrickRed!3}12.9 & \cellcolor{ForestGreen!4}13.3 & \cellcolor{ForestGreen!4}13.3 & \cellcolor{BrickRed!9}12.5 & \cellcolor{ForestGreen!2}13.2 & \cellcolor{BrickRed!33}11.0 & \cellcolor{BrickRed!18}12.0 & \cellcolor{BrickRed!39}10.6 & \cellcolor{BrickRed!22}11.7 & 37.3 & \cellcolor{ForestGreen!4}37.7 & \cellcolor{ForestGreen!3}37.6 & \cellcolor{ForestGreen!3}37.7 & \cellcolor{BrickRed!1}37.2 & \cellcolor{ForestGreen!1}37.4 & \cellcolor{BrickRed!12}35.8 & \cellcolor{BrickRed!10}36.0 & \cellcolor{BrickRed!18}35.0 & \cellcolor{BrickRed!13}35.7 \\
\texttt{pes\_Arab} & 22.0 & \cellcolor{ForestGreen!12}22.8 & \cellcolor{ForestGreen!5}22.4 & \cellcolor{ForestGreen!6}22.4 & \cellcolor{BrickRed!11}21.3 & \cellcolor{BrickRed!2}21.9 & \cellcolor{BrickRed!50}18.7 & \cellcolor{BrickRed!37}19.7 & \cellcolor{BrickRed!48}19.0 & \cellcolor{BrickRed!50}18.4 & 48.4 & \cellcolor{ForestGreen!12}49.8 & \cellcolor{ForestGreen!8}49.4 & \cellcolor{ForestGreen!11}49.8 & \cellcolor{ForestGreen!4}48.9 & \cellcolor{ForestGreen!8}49.4 & \cellcolor{BrickRed!19}46.1 & \cellcolor{BrickRed!10}47.2 & \cellcolor{BrickRed!19}46.0 & \cellcolor{BrickRed!20}45.9 \\
\texttt{plt\_Latn} & 16.9 & \cellcolor{ForestGreen!14}17.8 & \cellcolor{BrickRed!4}16.7 & \cellcolor{ForestGreen!6}17.3 & \cellcolor{ForestGreen!3}17.1 & \cellcolor{ForestGreen!10}17.6 & \cellcolor{BrickRed!12}16.2 & \cellcolor{BrickRed!7}16.5 & \cellcolor{BrickRed!19}15.7 & \cellcolor{BrickRed!21}15.7 & 48.8 & \cellcolor{ForestGreen!10}50.1 & \cellcolor{ForestGreen!2}49.1 & \cellcolor{ForestGreen!7}49.7 & \cellcolor{ForestGreen!7}49.7 & \cellcolor{ForestGreen!13}50.5 & \cellcolor{BrickRed!2}48.6 & \cellcolor{ForestGreen!3}49.2 & \cellcolor{BrickRed!6}48.1 & \cellcolor{BrickRed!3}48.4 \\
\texttt{pol\_Latn} & 20.6 & \cellcolor{BrickRed!3}20.5 & \cellcolor{BrickRed!0}20.6 & \cellcolor{ForestGreen!4}20.9 & \cellcolor{BrickRed!12}19.9 & \cellcolor{BrickRed!4}20.4 & \cellcolor{BrickRed!50}17.3 & \cellcolor{BrickRed!38}18.3 & \cellcolor{BrickRed!50}17.2 & \cellcolor{BrickRed!46}17.8 & 47.2 & \cellcolor{ForestGreen!1}47.4 & \cellcolor{ForestGreen!2}47.5 & \cellcolor{ForestGreen!6}47.9 & \cellcolor{BrickRed!1}47.0 & \cellcolor{ForestGreen!3}47.6 & \cellcolor{BrickRed!16}45.2 & \cellcolor{BrickRed!10}45.9 & \cellcolor{BrickRed!19}44.8 & \cellcolor{BrickRed!13}45.5 \\
\texttt{por\_Latn} & 48.3 & \cellcolor{ForestGreen!22}49.7 & \cellcolor{ForestGreen!30}50.2 & \cellcolor{ForestGreen!41}50.8 & \cellcolor{ForestGreen!2}48.4 & \cellcolor{ForestGreen!9}48.9 & \cellcolor{BrickRed!50}45.1 & \cellcolor{BrickRed!28}46.6 & \cellcolor{BrickRed!50}44.8 & \cellcolor{BrickRed!38}45.9 & 68.3 & \cellcolor{ForestGreen!9}69.4 & \cellcolor{ForestGreen!12}69.8 & \cellcolor{ForestGreen!16}70.3 & \cellcolor{ForestGreen!4}68.8 & \cellcolor{ForestGreen!7}69.2 & \cellcolor{BrickRed!10}67.0 & \cellcolor{BrickRed!4}67.8 & \cellcolor{BrickRed!12}66.8 & \cellcolor{BrickRed!6}67.5 \\
\texttt{prs\_Arab} & 26.3 & \cellcolor{BrickRed!13}25.5 & \cellcolor{ForestGreen!6}26.7 & \cellcolor{ForestGreen!4}26.5 & \cellcolor{BrickRed!36}24.0 & \cellcolor{BrickRed!10}25.7 & \cellcolor{BrickRed!50}21.1 & \cellcolor{BrickRed!50}22.8 & \cellcolor{BrickRed!50}20.6 & \cellcolor{BrickRed!50}21.8 & 51.6 & \cellcolor{ForestGreen!2}51.8 & \cellcolor{ForestGreen!2}51.8 & \cellcolor{ForestGreen!1}51.7 & \cellcolor{BrickRed!7}50.7 & \cellcolor{BrickRed!3}51.2 & \cellcolor{BrickRed!30}47.8 & \cellcolor{BrickRed!25}48.5 & \cellcolor{BrickRed!36}47.1 & \cellcolor{BrickRed!30}47.8 \\
\texttt{quy\_Latn} & 2.0 & \cellcolor{BrickRed!1}1.9 & \cellcolor{ForestGreen!5}2.3 & \cellcolor{ForestGreen!3}2.2 & \cellcolor{ForestGreen!1}2.0 & \cellcolor{ForestGreen!2}2.1 & \cellcolor{BrickRed!0}2.0 & \cellcolor{ForestGreen!0}2.0 & \cellcolor{BrickRed!2}1.9 & \cellcolor{ForestGreen!3}2.2 & 24.3 & \cellcolor{ForestGreen!8}25.2 & \cellcolor{ForestGreen!6}25.0 & \cellcolor{ForestGreen!6}25.0 & \cellcolor{ForestGreen!12}25.7 & \cellcolor{ForestGreen!8}25.3 & \cellcolor{ForestGreen!4}24.8 & \cellcolor{BrickRed!0}24.3 & \cellcolor{BrickRed!1}24.2 & \cellcolor{ForestGreen!3}24.6 \\
\texttt{ron\_Latn} & 35.3 & \cellcolor{ForestGreen!35}37.5 & \cellcolor{ForestGreen!28}37.1 & \cellcolor{ForestGreen!46}38.2 & \cellcolor{ForestGreen!10}36.0 & \cellcolor{ForestGreen!50}39.1 & \cellcolor{BrickRed!41}32.7 & \cellcolor{ForestGreen!11}36.0 & \cellcolor{BrickRed!44}32.6 & \cellcolor{BrickRed!6}35.0 & 59.2 & \cellcolor{ForestGreen!13}60.8 & \cellcolor{ForestGreen!11}60.6 & \cellcolor{ForestGreen!18}61.5 & \cellcolor{ForestGreen!5}59.8 & \cellcolor{ForestGreen!23}62.1 & \cellcolor{BrickRed!12}57.7 & \cellcolor{ForestGreen!7}60.1 & \cellcolor{BrickRed!13}57.6 & \cellcolor{ForestGreen!1}59.4 \\
\texttt{run\_Latn} & 11.8 & \cellcolor{ForestGreen!1}11.8 & \cellcolor{BrickRed!1}11.7 & \cellcolor{ForestGreen!0}11.8 & \cellcolor{BrickRed!4}11.5 & \cellcolor{ForestGreen!1}11.8 & \cellcolor{BrickRed!20}10.5 & \cellcolor{BrickRed!9}11.2 & \cellcolor{BrickRed!26}10.2 & \cellcolor{BrickRed!23}10.3 & 40.5 & \cellcolor{ForestGreen!1}40.6 & \cellcolor{ForestGreen!2}40.7 & \cellcolor{ForestGreen!4}40.9 & \cellcolor{ForestGreen!3}40.8 & \cellcolor{ForestGreen!3}40.9 & \cellcolor{BrickRed!4}39.9 & \cellcolor{BrickRed!3}40.0 & \cellcolor{BrickRed!8}39.4 & \cellcolor{BrickRed!9}39.3 \\
\texttt{rus\_Cyrl} & 30.5 & \cellcolor{ForestGreen!10}31.2 & \cellcolor{BrickRed!13}29.7 & \cellcolor{BrickRed!13}29.8 & \cellcolor{BrickRed!17}29.5 & \cellcolor{BrickRed!26}28.9 & \cellcolor{BrickRed!50}26.7 & \cellcolor{BrickRed!50}26.2 & \cellcolor{BrickRed!50}26.4 & \cellcolor{BrickRed!50}25.7 & 54.6 & \cellcolor{ForestGreen!7}55.4 & \cellcolor{BrickRed!3}54.2 & \cellcolor{BrickRed!1}54.4 & \cellcolor{BrickRed!1}54.4 & \cellcolor{BrickRed!5}53.9 & \cellcolor{BrickRed!16}52.5 & \cellcolor{BrickRed!20}52.1 & \cellcolor{BrickRed!18}52.3 & \cellcolor{BrickRed!23}51.7 \\
\texttt{sag\_Latn} & 8.2 & \cellcolor{BrickRed!1}8.1 & \cellcolor{BrickRed!4}8.0 & \cellcolor{BrickRed!1}8.2 & \cellcolor{BrickRed!4}8.0 & \cellcolor{BrickRed!7}7.8 & \cellcolor{BrickRed!8}7.7 & \cellcolor{BrickRed!16}7.2 & \cellcolor{BrickRed!9}7.6 & \cellcolor{BrickRed!21}6.9 & 35.3 & \cellcolor{ForestGreen!2}35.5 & \cellcolor{ForestGreen!2}35.5 & \cellcolor{ForestGreen!5}35.9 & \cellcolor{ForestGreen!3}35.7 & \cellcolor{ForestGreen!2}35.6 & \cellcolor{ForestGreen!2}35.6 & \cellcolor{ForestGreen!1}35.4 & \cellcolor{BrickRed!0}35.3 & \cellcolor{ForestGreen!1}35.4 \\
\texttt{san\_Deva} & 1.4 & \cellcolor{ForestGreen!2}1.5 & \cellcolor{ForestGreen!0}1.4 & \cellcolor{ForestGreen!5}1.7 & \cellcolor{ForestGreen!4}1.6 & \cellcolor{ForestGreen!3}1.6 & \cellcolor{BrickRed!5}1.1 & \cellcolor{ForestGreen!4}1.6 & \cellcolor{BrickRed!7}0.9 & \cellcolor{ForestGreen!2}1.5 & 24.2 & \cellcolor{ForestGreen!5}24.8 & \cellcolor{ForestGreen!6}25.0 & \cellcolor{ForestGreen!9}25.4 & \cellcolor{ForestGreen!7}25.2 & \cellcolor{ForestGreen!8}25.2 & \cellcolor{BrickRed!16}22.3 & \cellcolor{ForestGreen!0}24.3 & \cellcolor{BrickRed!24}21.2 & \cellcolor{BrickRed!5}23.7 \\
\texttt{sat\_Olck} & 0.0 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & \cellcolor{BrickRed!0}0.0 & \cellcolor{ForestGreen!1}0.1 & 0.2 & \cellcolor{BrickRed!1}0.1 & \cellcolor{ForestGreen!3}0.6 & \cellcolor{ForestGreen!3}0.6 & \cellcolor{BrickRed!1}0.1 & \cellcolor{ForestGreen!3}0.6 & \cellcolor{BrickRed!1}0.1 & \cellcolor{ForestGreen!4}0.7 & \cellcolor{BrickRed!1}0.1 & \cellcolor{ForestGreen!4}0.7 \\
\texttt{scn\_Latn} & 11.0 & \cellcolor{BrickRed!50}6.3 & \cellcolor{BrickRed!5}10.7 & \cellcolor{ForestGreen!5}11.3 & \cellcolor{BrickRed!50}5.6 & \cellcolor{ForestGreen!21}12.3 & \cellcolor{BrickRed!50}4.8 & \cellcolor{ForestGreen!0}11.0 & \cellcolor{BrickRed!50}4.9 & \cellcolor{BrickRed!1}10.9 & 38.9 & \cellcolor{BrickRed!45}33.3 & \cellcolor{BrickRed!3}38.5 & \cellcolor{ForestGreen!2}39.2 & \cellcolor{BrickRed!50}32.5 & \cellcolor{ForestGreen!14}40.7 & \cellcolor{BrickRed!50}31.5 & \cellcolor{ForestGreen!6}39.7 & \cellcolor{BrickRed!50}31.3 & \cellcolor{ForestGreen!1}39.1 \\
\texttt{shn\_Mymr} & 5.2 & \cellcolor{BrickRed!10}4.6 & \cellcolor{BrickRed!8}4.7 & \cellcolor{BrickRed!3}5.0 & \cellcolor{BrickRed!10}4.6 & \cellcolor{BrickRed!13}4.4 & \cellcolor{BrickRed!22}3.8 & \cellcolor{BrickRed!20}4.0 & \cellcolor{BrickRed!27}3.5 & \cellcolor{BrickRed!30}3.3 & 33.2 & \cellcolor{BrickRed!2}33.0 & \cellcolor{BrickRed!2}33.0 & \cellcolor{BrickRed!1}33.0 & \cellcolor{BrickRed!2}33.0 & \cellcolor{BrickRed!0}33.2 & \cellcolor{BrickRed!7}32.4 & \cellcolor{BrickRed!1}33.0 & \cellcolor{BrickRed!10}32.0 & \cellcolor{BrickRed!3}32.9 \\
\texttt{sin\_Sinh} & 12.8 & \cellcolor{ForestGreen!39}15.2 & \cellcolor{ForestGreen!15}13.7 & \cellcolor{ForestGreen!33}14.8 & \cellcolor{ForestGreen!23}14.2 & \cellcolor{ForestGreen!16}13.8 & \cellcolor{BrickRed!10}12.2 & \cellcolor{BrickRed!8}12.3 & \cellcolor{BrickRed!25}11.2 & \cellcolor{BrickRed!18}11.7 & 40.7 & \cellcolor{ForestGreen!35}45.1 & \cellcolor{ForestGreen!9}41.8 & \cellcolor{ForestGreen!28}44.3 & \cellcolor{ForestGreen!19}43.1 & \cellcolor{ForestGreen!33}44.9 & \cellcolor{ForestGreen!3}41.1 & \cellcolor{ForestGreen!15}42.5 & \cellcolor{BrickRed!3}40.4 & \cellcolor{ForestGreen!5}41.4 \\
\texttt{slk\_Latn} & 32.1 & \cellcolor{ForestGreen!8}32.5 & \cellcolor{ForestGreen!11}32.7 & \cellcolor{ForestGreen!13}32.9 & \cellcolor{BrickRed!19}30.9 & \cellcolor{BrickRed!14}31.2 & \cellcolor{BrickRed!50}26.9 & \cellcolor{BrickRed!50}28.4 & \cellcolor{BrickRed!50}26.6 & \cellcolor{BrickRed!50}26.7 & 56.3 & \cellcolor{ForestGreen!6}57.0 & \cellcolor{ForestGreen!7}57.1 & \cellcolor{ForestGreen!7}57.2 & \cellcolor{BrickRed!4}55.8 & \cellcolor{BrickRed!1}56.2 & \cellcolor{BrickRed!24}53.3 & \cellcolor{BrickRed!18}54.1 & \cellcolor{BrickRed!26}53.0 & \cellcolor{BrickRed!26}53.0 \\
\texttt{slv\_Latn} & 27.9 & \cellcolor{ForestGreen!9}28.4 & \cellcolor{ForestGreen!4}28.2 & \cellcolor{ForestGreen!9}28.5 & \cellcolor{BrickRed!15}26.9 & \cellcolor{ForestGreen!1}28.0 & \cellcolor{BrickRed!50}23.2 & \cellcolor{BrickRed!46}25.0 & \cellcolor{BrickRed!50}22.9 & \cellcolor{BrickRed!50}24.0 & 53.0 & \cellcolor{ForestGreen!7}53.8 & \cellcolor{ForestGreen!5}53.6 & \cellcolor{ForestGreen!9}54.0 & \cellcolor{BrickRed!1}52.8 & \cellcolor{ForestGreen!6}53.7 & \cellcolor{BrickRed!24}50.0 & \cellcolor{BrickRed!12}51.5 & \cellcolor{BrickRed!25}49.8 & \cellcolor{BrickRed!18}50.7 \\
\texttt{smo\_Latn} & 25.4 & \cellcolor{ForestGreen!29}27.2 & \cellcolor{BrickRed!3}25.3 & \cellcolor{ForestGreen!11}26.1 & \cellcolor{ForestGreen!15}26.3 & \cellcolor{ForestGreen!19}26.6 & \cellcolor{ForestGreen!2}25.6 & \cellcolor{ForestGreen!8}25.9 & \cellcolor{BrickRed!15}24.5 & \cellcolor{BrickRed!9}24.8 & 49.1 & \cellcolor{ForestGreen!11}50.6 & \cellcolor{ForestGreen!2}49.4 & \cellcolor{ForestGreen!8}50.1 & \cellcolor{ForestGreen!7}50.0 & \cellcolor{ForestGreen!8}50.2 & \cellcolor{ForestGreen!2}49.5 & \cellcolor{ForestGreen!1}49.2 & \cellcolor{BrickRed!5}48.5 & \cellcolor{BrickRed!5}48.5 \\
\texttt{sna\_Latn} & 11.3 & \cellcolor{ForestGreen!11}12.0 & \cellcolor{ForestGreen!3}11.5 & \cellcolor{ForestGreen!12}12.1 & \cellcolor{ForestGreen!6}11.7 & \cellcolor{ForestGreen!17}12.4 & \cellcolor{BrickRed!11}10.7 & \cellcolor{ForestGreen!8}11.8 & \cellcolor{BrickRed!12}10.5 & \cellcolor{ForestGreen!2}11.4 & 42.2 & \cellcolor{ForestGreen!6}43.0 & \cellcolor{ForestGreen!4}42.7 & \cellcolor{ForestGreen!6}43.0 & \cellcolor{ForestGreen!3}42.6 & \cellcolor{ForestGreen!6}43.0 & \cellcolor{BrickRed!3}41.8 & \cellcolor{BrickRed!1}42.1 & \cellcolor{BrickRed!7}41.4 & \cellcolor{BrickRed!2}41.9 \\
\texttt{snd\_Arab} & 22.5 & \cellcolor{BrickRed!19}21.3 & \cellcolor{ForestGreen!1}22.6 & \cellcolor{ForestGreen!1}22.6 & \cellcolor{BrickRed!40}20.0 & \cellcolor{BrickRed!16}21.5 & \cellcolor{BrickRed!50}16.9 & \cellcolor{BrickRed!50}19.4 & \cellcolor{BrickRed!50}16.8 & \cellcolor{BrickRed!50}17.8 & 47.6 & \cellcolor{ForestGreen!0}47.7 & \cellcolor{ForestGreen!1}47.7 & \cellcolor{ForestGreen!1}47.8 & \cellcolor{BrickRed!8}46.7 & \cellcolor{BrickRed!7}46.7 & \cellcolor{BrickRed!33}43.6 & \cellcolor{BrickRed!27}44.2 & \cellcolor{BrickRed!36}43.1 & \cellcolor{BrickRed!44}42.2 \\
\texttt{som\_Latn} & 12.1 & \cellcolor{ForestGreen!6}12.5 & \cellcolor{BrickRed!0}12.1 & \cellcolor{ForestGreen!3}12.3 & \cellcolor{BrickRed!1}12.0 & \cellcolor{ForestGreen!2}12.2 & \cellcolor{BrickRed!20}10.9 & \cellcolor{BrickRed!11}11.4 & \cellcolor{BrickRed!19}10.9 & \cellcolor{BrickRed!17}11.0 & 41.6 & \cellcolor{ForestGreen!12}43.1 & \cellcolor{ForestGreen!5}42.2 & \cellcolor{ForestGreen!9}42.7 & \cellcolor{ForestGreen!7}42.4 & \cellcolor{ForestGreen!7}42.5 & \cellcolor{BrickRed!5}41.0 & \cellcolor{BrickRed!5}40.9 & \cellcolor{BrickRed!6}40.8 & \cellcolor{BrickRed!6}40.9 \\
\texttt{sot\_Latn} & 18.4 & \cellcolor{ForestGreen!11}19.1 & \cellcolor{BrickRed!4}18.1 & \cellcolor{ForestGreen!5}18.7 & \cellcolor{ForestGreen!6}18.8 & \cellcolor{ForestGreen!5}18.7 & \cellcolor{BrickRed!4}18.1 & \cellcolor{ForestGreen!0}18.4 & \cellcolor{BrickRed!15}17.5 & \cellcolor{BrickRed!6}18.0 & 45.5 & \cellcolor{ForestGreen!8}46.6 & \cellcolor{ForestGreen!0}45.5 & \cellcolor{ForestGreen!4}46.0 & \cellcolor{ForestGreen!5}46.1 & \cellcolor{ForestGreen!3}45.9 & \cellcolor{ForestGreen!1}45.6 & \cellcolor{BrickRed!1}45.4 & \cellcolor{BrickRed!4}45.0 & \cellcolor{BrickRed!3}45.1 \\
\texttt{spa\_Latn} & 28.1 & \cellcolor{BrickRed!1}28.0 & \cellcolor{ForestGreen!12}28.8 & \cellcolor{ForestGreen!15}29.0 & \cellcolor{BrickRed!13}27.3 & \cellcolor{ForestGreen!8}28.6 & \cellcolor{BrickRed!50}24.9 & \cellcolor{BrickRed!17}27.0 & \cellcolor{BrickRed!50}24.9 & \cellcolor{BrickRed!24}26.6 & 53.8 & \cellcolor{ForestGreen!2}54.0 & \cellcolor{ForestGreen!6}54.6 & \cellcolor{ForestGreen!8}54.7 & \cellcolor{BrickRed!2}53.5 & \cellcolor{ForestGreen!6}54.5 & \cellcolor{BrickRed!13}52.1 & \cellcolor{BrickRed!2}53.5 & \cellcolor{BrickRed!14}52.0 & \cellcolor{BrickRed!5}53.2 \\
\texttt{srd\_Latn} & 28.4 & \cellcolor{BrickRed!5}28.1 & \cellcolor{BrickRed!4}28.1 & \cellcolor{BrickRed!12}27.6 & \cellcolor{BrickRed!16}27.4 & \cellcolor{BrickRed!32}26.4 & \cellcolor{BrickRed!38}26.0 & \cellcolor{BrickRed!50}24.3 & \cellcolor{BrickRed!50}25.3 & \cellcolor{BrickRed!50}23.9 & 54.1 & \cellcolor{BrickRed!1}54.1 & \cellcolor{ForestGreen!1}54.3 & \cellcolor{BrickRed!1}54.0 & \cellcolor{BrickRed!3}53.7 & \cellcolor{BrickRed!6}53.4 & \cellcolor{BrickRed!10}52.9 & \cellcolor{BrickRed!16}52.2 & \cellcolor{BrickRed!12}52.6 & \cellcolor{BrickRed!21}51.5 \\
\texttt{srp\_Cyrl} & 31.7 & \cellcolor{ForestGreen!9}32.3 & \cellcolor{BrickRed!0}31.7 & \cellcolor{ForestGreen!4}32.0 & \cellcolor{BrickRed!16}30.7 & \cellcolor{BrickRed!11}31.0 & \cellcolor{BrickRed!50}27.1 & \cellcolor{BrickRed!50}27.7 & \cellcolor{BrickRed!50}26.6 & \cellcolor{BrickRed!50}26.6 & 56.6 & \cellcolor{ForestGreen!4}57.2 & \cellcolor{ForestGreen!3}57.0 & \cellcolor{ForestGreen!5}57.3 & \cellcolor{BrickRed!3}56.2 & \cellcolor{ForestGreen!2}56.9 & \cellcolor{BrickRed!20}54.1 & \cellcolor{BrickRed!19}54.3 & \cellcolor{BrickRed!25}53.5 & \cellcolor{BrickRed!26}53.4 \\
\texttt{ssw\_Latn} & 9.4 & \cellcolor{ForestGreen!0}9.5 & \cellcolor{BrickRed!1}9.4 & \cellcolor{ForestGreen!8}10.0 & \cellcolor{ForestGreen!0}9.5 & \cellcolor{ForestGreen!3}9.6 & \cellcolor{BrickRed!6}9.1 & \cellcolor{BrickRed!4}9.2 & \cellcolor{BrickRed!22}8.1 & \cellcolor{BrickRed!17}8.4 & 41.5 & \cellcolor{ForestGreen!5}42.2 & \cellcolor{ForestGreen!0}41.5 & \cellcolor{ForestGreen!3}41.9 & \cellcolor{ForestGreen!5}42.2 & \cellcolor{ForestGreen!5}42.1 & \cellcolor{ForestGreen!3}41.9 & \cellcolor{BrickRed!1}41.3 & \cellcolor{BrickRed!4}41.0 & \cellcolor{BrickRed!5}40.9 \\
\texttt{sun\_Latn} & 16.4 & \cellcolor{ForestGreen!20}17.7 & \cellcolor{ForestGreen!13}17.2 & \cellcolor{ForestGreen!16}17.4 & \cellcolor{ForestGreen!3}16.6 & \cellcolor{ForestGreen!13}17.3 & \cellcolor{BrickRed!33}14.3 & \cellcolor{BrickRed!7}16.0 & \cellcolor{BrickRed!43}13.7 & \cellcolor{BrickRed!19}15.2 & 45.2 & \cellcolor{ForestGreen!12}46.7 & \cellcolor{ForestGreen!9}46.3 & \cellcolor{ForestGreen!11}46.6 & \cellcolor{ForestGreen!5}45.8 & \cellcolor{ForestGreen!12}46.7 & \cellcolor{BrickRed!10}43.9 & \cellcolor{ForestGreen!4}45.7 & \cellcolor{BrickRed!18}43.0 & \cellcolor{BrickRed!3}44.8 \\
\texttt{swe\_Latn} & 42.1 & \cellcolor{ForestGreen!24}43.6 & \cellcolor{ForestGreen!6}42.5 & \cellcolor{ForestGreen!17}43.2 & \cellcolor{ForestGreen!6}42.5 & \cellcolor{ForestGreen!26}43.7 & \cellcolor{BrickRed!38}39.7 & \cellcolor{BrickRed!29}40.3 & \cellcolor{BrickRed!47}39.1 & \cellcolor{BrickRed!44}39.3 & 64.5 & \cellcolor{ForestGreen!10}65.8 & \cellcolor{ForestGreen!6}65.3 & \cellcolor{ForestGreen!10}65.7 & \cellcolor{ForestGreen!5}65.1 & \cellcolor{ForestGreen!13}66.1 & \cellcolor{BrickRed!7}63.6 & \cellcolor{BrickRed!3}64.2 & \cellcolor{BrickRed!11}63.1 & \cellcolor{BrickRed!8}63.5 \\
\texttt{swh\_Latn} & 32.0 & \cellcolor{ForestGreen!38}34.4 & \cellcolor{ForestGreen!16}33.0 & \cellcolor{ForestGreen!17}33.0 & \cellcolor{ForestGreen!23}33.4 & \cellcolor{ForestGreen!26}33.6 & \cellcolor{BrickRed!27}30.3 & \cellcolor{ForestGreen!1}32.0 & \cellcolor{BrickRed!35}29.8 & \cellcolor{BrickRed!23}30.5 & 58.5 & \cellcolor{ForestGreen!14}60.2 & \cellcolor{ForestGreen!6}59.2 & \cellcolor{ForestGreen!7}59.4 & \cellcolor{ForestGreen!9}59.6 & \cellcolor{ForestGreen!8}59.5 & \cellcolor{BrickRed!7}57.6 & \cellcolor{BrickRed!2}58.2 & \cellcolor{BrickRed!13}56.9 & \cellcolor{BrickRed!10}57.2 \\
\texttt{szl\_Latn} & 21.6 & \cellcolor{BrickRed!5}21.3 & \cellcolor{BrickRed!26}20.0 & \cellcolor{BrickRed!18}20.5 & \cellcolor{BrickRed!18}20.5 & \cellcolor{BrickRed!37}19.3 & \cellcolor{BrickRed!50}18.0 & \cellcolor{BrickRed!50}16.6 & \cellcolor{BrickRed!50}18.0 & \cellcolor{BrickRed!50}16.6 & 48.1 & \cellcolor{ForestGreen!0}48.1 & \cellcolor{BrickRed!6}47.3 & \cellcolor{BrickRed!1}48.0 & \cellcolor{BrickRed!4}47.6 & \cellcolor{BrickRed!6}47.3 & \cellcolor{BrickRed!20}45.7 & \cellcolor{BrickRed!28}44.6 & \cellcolor{BrickRed!20}45.6 & \cellcolor{BrickRed!28}44.7 \\
\texttt{tam\_Taml} & 16.1 & \cellcolor{ForestGreen!29}17.9 & \cellcolor{ForestGreen!8}16.6 & \cellcolor{ForestGreen!15}17.1 & \cellcolor{ForestGreen!5}16.4 & \cellcolor{ForestGreen!14}17.0 & \cellcolor{BrickRed!30}14.2 & \cellcolor{BrickRed!24}14.6 & \cellcolor{BrickRed!38}13.8 & \cellcolor{BrickRed!35}13.9 & 50.2 & \cellcolor{ForestGreen!22}53.0 & \cellcolor{ForestGreen!7}51.1 & \cellcolor{ForestGreen!15}52.1 & \cellcolor{ForestGreen!7}51.1 & \cellcolor{ForestGreen!17}52.4 & \cellcolor{BrickRed!11}48.9 & \cellcolor{BrickRed!2}50.0 & \cellcolor{BrickRed!17}48.1 & \cellcolor{BrickRed!10}48.9 \\
\texttt{taq\_Latn} & 3.2 & \cellcolor{BrickRed!2}3.1 & \cellcolor{BrickRed!2}3.1 & \cellcolor{BrickRed!2}3.1 & \cellcolor{ForestGreen!2}3.3 & \cellcolor{BrickRed!6}2.9 & \cellcolor{BrickRed!7}2.8 & \cellcolor{BrickRed!1}3.2 & \cellcolor{BrickRed!6}2.8 & \cellcolor{BrickRed!3}3.1 & 21.6 & \cellcolor{BrickRed!1}21.5 & \cellcolor{ForestGreen!1}21.7 & \cellcolor{BrickRed!0}21.6 & \cellcolor{ForestGreen!1}21.7 & \cellcolor{BrickRed!4}21.1 & \cellcolor{BrickRed!5}21.0 & \cellcolor{BrickRed!1}21.5 & \cellcolor{BrickRed!8}20.6 & \cellcolor{BrickRed!4}21.2 \\
\texttt{taq\_Tfng} & 0.9 & \cellcolor{ForestGreen!0}0.9 & \cellcolor{BrickRed!1}0.8 & \cellcolor{BrickRed!1}0.8 & \cellcolor{BrickRed!1}0.9 & \cellcolor{BrickRed!2}0.8 & \cellcolor{BrickRed!2}0.8 & \cellcolor{BrickRed!2}0.8 & \cellcolor{BrickRed!1}0.8 & \cellcolor{BrickRed!3}0.7 & 18.2 & \cellcolor{ForestGreen!3}18.7 & \cellcolor{BrickRed!4}17.7 & \cellcolor{BrickRed!5}17.6 & \cellcolor{ForestGreen!3}18.6 & \cellcolor{BrickRed!7}17.3 & \cellcolor{ForestGreen!3}18.6 & \cellcolor{BrickRed!9}17.1 & \cellcolor{ForestGreen!1}18.3 & \cellcolor{BrickRed!10}16.9 \\
\texttt{tat\_Cyrl} & 17.2 & \cellcolor{ForestGreen!30}19.1 & \cellcolor{ForestGreen!3}17.4 & \cellcolor{ForestGreen!16}18.2 & \cellcolor{ForestGreen!10}17.8 & \cellcolor{ForestGreen!28}18.9 & \cellcolor{BrickRed!27}15.5 & \cellcolor{BrickRed!13}16.4 & \cellcolor{BrickRed!39}14.8 & \cellcolor{BrickRed!20}16.0 & 46.4 & \cellcolor{ForestGreen!20}48.9 & \cellcolor{BrickRed!0}46.4 & \cellcolor{ForestGreen!9}47.6 & \cellcolor{ForestGreen!12}47.9 & \cellcolor{ForestGreen!18}48.7 & \cellcolor{BrickRed!6}45.7 & \cellcolor{BrickRed!3}46.1 & \cellcolor{BrickRed!14}44.8 & \cellcolor{BrickRed!8}45.4 \\
\texttt{tel\_Telu} & 20.6 & \cellcolor{ForestGreen!24}22.1 & \cellcolor{ForestGreen!13}21.4 & \cellcolor{ForestGreen!29}22.4 & \cellcolor{ForestGreen!12}21.3 & \cellcolor{ForestGreen!15}21.6 & \cellcolor{BrickRed!39}18.2 & \cellcolor{BrickRed!17}19.6 & \cellcolor{BrickRed!36}18.4 & \cellcolor{BrickRed!36}18.4 & 51.9 & \cellcolor{ForestGreen!19}54.2 & \cellcolor{ForestGreen!9}53.0 & \cellcolor{ForestGreen!19}54.2 & \cellcolor{ForestGreen!12}53.3 & \cellcolor{ForestGreen!15}53.7 & \cellcolor{BrickRed!13}50.3 & \cellcolor{ForestGreen!1}51.9 & \cellcolor{BrickRed!11}50.5 & \cellcolor{BrickRed!8}50.8 \\
\texttt{tgk\_Cyrl} & 20.7 & \cellcolor{ForestGreen!23}22.1 & \cellcolor{ForestGreen!3}20.9 & \cellcolor{ForestGreen!12}21.4 & \cellcolor{BrickRed!5}20.4 & \cellcolor{ForestGreen!2}20.8 & \cellcolor{BrickRed!50}17.2 & \cellcolor{BrickRed!38}18.3 & \cellcolor{BrickRed!50}16.6 & \cellcolor{BrickRed!50}17.3 & 48.0 & \cellcolor{ForestGreen!12}49.5 & \cellcolor{ForestGreen!2}48.2 & \cellcolor{ForestGreen!6}48.8 & \cellcolor{ForestGreen!3}48.3 & \cellcolor{ForestGreen!4}48.5 & \cellcolor{BrickRed!22}45.2 & \cellcolor{BrickRed!14}46.2 & \cellcolor{BrickRed!29}44.4 & \cellcolor{BrickRed!22}45.2 \\
\texttt{tgl\_Latn} & 34.8 & \cellcolor{BrickRed!3}34.6 & \cellcolor{ForestGreen!2}34.9 & \cellcolor{ForestGreen!6}35.2 & \cellcolor{BrickRed!20}33.5 & \cellcolor{BrickRed!4}34.5 & \cellcolor{BrickRed!50}30.5 & \cellcolor{BrickRed!47}31.9 & \cellcolor{BrickRed!50}29.5 & \cellcolor{BrickRed!50}30.4 & 59.5 & \cellcolor{ForestGreen!0}59.6 & \cellcolor{ForestGreen!2}59.8 & \cellcolor{ForestGreen!3}59.9 & \cellcolor{BrickRed!6}58.8 & \cellcolor{BrickRed!0}59.5 & \cellcolor{BrickRed!21}56.9 & \cellcolor{BrickRed!16}57.5 & \cellcolor{BrickRed!27}56.1 & \cellcolor{BrickRed!25}56.4 \\
\texttt{tha\_Thai} & 5.2 & \cellcolor{ForestGreen!25}6.7 & \cellcolor{BrickRed!18}4.0 & \cellcolor{BrickRed!22}3.8 & \cellcolor{BrickRed!11}4.5 & \cellcolor{ForestGreen!16}6.2 & \cellcolor{BrickRed!38}2.8 & \cellcolor{BrickRed!16}4.2 & \cellcolor{BrickRed!45}2.4 & \cellcolor{BrickRed!32}3.1 & 37.9 & \cellcolor{ForestGreen!15}39.8 & \cellcolor{ForestGreen!4}38.5 & \cellcolor{ForestGreen!8}39.0 & \cellcolor{ForestGreen!9}39.1 & \cellcolor{ForestGreen!16}40.0 & \cellcolor{BrickRed!2}37.8 & \cellcolor{ForestGreen!9}39.1 & \cellcolor{BrickRed!5}37.3 & \cellcolor{ForestGreen!5}38.6 \\
\texttt{tir\_Ethi} & 4.9 & \cellcolor{ForestGreen!1}4.9 & \cellcolor{BrickRed!1}4.8 & \cellcolor{ForestGreen!2}5.0 & \cellcolor{BrickRed!4}4.6 & \cellcolor{ForestGreen!0}4.9 & \cellcolor{BrickRed!15}3.9 & \cellcolor{BrickRed!10}4.2 & \cellcolor{BrickRed!24}3.4 & \cellcolor{BrickRed!9}4.3 & 23.9 & \cellcolor{ForestGreen!5}24.5 & \cellcolor{ForestGreen!1}24.1 & \cellcolor{ForestGreen!6}24.6 & \cellcolor{BrickRed!0}23.9 & \cellcolor{ForestGreen!6}24.7 & \cellcolor{BrickRed!12}22.5 & \cellcolor{BrickRed!7}23.1 & \cellcolor{BrickRed!19}21.5 & \cellcolor{BrickRed!9}22.8 \\
\texttt{tpi\_Latn} & 17.9 & \cellcolor{ForestGreen!20}19.1 & \cellcolor{BrickRed!6}17.5 & \cellcolor{ForestGreen!12}18.6 & \cellcolor{ForestGreen!18}19.0 & \cellcolor{ForestGreen!34}20.0 & \cellcolor{ForestGreen!4}18.1 & \cellcolor{ForestGreen!27}19.6 & \cellcolor{BrickRed!2}17.7 & \cellcolor{ForestGreen!18}19.0 & 41.3 & \cellcolor{ForestGreen!12}42.8 & \cellcolor{BrickRed!0}41.3 & \cellcolor{ForestGreen!10}42.5 & \cellcolor{ForestGreen!13}42.9 & \cellcolor{ForestGreen!20}43.9 & \cellcolor{ForestGreen!7}42.1 & \cellcolor{ForestGreen!19}43.7 & \cellcolor{ForestGreen!3}41.7 & \cellcolor{ForestGreen!14}43.0 \\
\texttt{tsn\_Latn} & 21.7 & \cellcolor{ForestGreen!8}22.1 & \cellcolor{ForestGreen!1}21.8 & \cellcolor{ForestGreen!11}22.3 & \cellcolor{BrickRed!7}21.2 & \cellcolor{ForestGreen!19}22.9 & \cellcolor{BrickRed!13}20.9 & \cellcolor{ForestGreen!4}21.9 & \cellcolor{BrickRed!32}19.7 & \cellcolor{BrickRed!16}20.7 & 47.7 & \cellcolor{ForestGreen!2}47.9 & \cellcolor{ForestGreen!1}47.8 & \cellcolor{ForestGreen!3}48.0 & \cellcolor{ForestGreen!1}47.8 & \cellcolor{ForestGreen!1}47.8 & \cellcolor{BrickRed!3}47.3 & \cellcolor{BrickRed!6}46.9 & \cellcolor{BrickRed!12}46.2 & \cellcolor{BrickRed!15}45.8 \\
\texttt{tso\_Latn} & 22.1 & \cellcolor{BrickRed!1}22.0 & \cellcolor{BrickRed!13}21.3 & \cellcolor{BrickRed!8}21.6 & \cellcolor{BrickRed!5}21.8 & \cellcolor{BrickRed!10}21.5 & \cellcolor{BrickRed!23}20.6 & \cellcolor{BrickRed!30}20.2 & \cellcolor{BrickRed!27}20.4 & \cellcolor{BrickRed!50}18.9 & 49.1 & \cellcolor{ForestGreen!4}49.6 & \cellcolor{BrickRed!1}48.9 & \cellcolor{BrickRed!1}49.0 & \cellcolor{ForestGreen!4}49.6 & \cellcolor{BrickRed!0}49.0 & \cellcolor{BrickRed!3}48.7 & \cellcolor{BrickRed!11}47.7 & \cellcolor{BrickRed!6}48.4 & \cellcolor{BrickRed!16}47.0 \\
\texttt{tuk\_Latn} & 11.1 & \cellcolor{ForestGreen!2}11.3 & \cellcolor{BrickRed!6}10.7 & \cellcolor{ForestGreen!1}11.2 & \cellcolor{BrickRed!3}10.9 & \cellcolor{BrickRed!10}10.5 & \cellcolor{BrickRed!41}8.6 & \cellcolor{BrickRed!45}8.3 & \cellcolor{BrickRed!50}8.0 & \cellcolor{BrickRed!50}7.9 & 38.9 & \cellcolor{ForestGreen!7}39.8 & \cellcolor{BrickRed!0}38.9 & \cellcolor{ForestGreen!4}39.5 & \cellcolor{ForestGreen!0}39.0 & \cellcolor{BrickRed!2}38.7 & \cellcolor{BrickRed!27}35.5 & \cellcolor{BrickRed!25}35.8 & \cellcolor{BrickRed!31}35.1 & \cellcolor{BrickRed!32}35.0 \\
\texttt{tum\_Latn} & 9.4 & \cellcolor{ForestGreen!9}10.0 & \cellcolor{ForestGreen!1}9.5 & \cellcolor{ForestGreen!6}9.8 & \cellcolor{ForestGreen!17}10.5 & \cellcolor{ForestGreen!8}9.9 & \cellcolor{ForestGreen!9}10.0 & \cellcolor{ForestGreen!8}9.9 & \cellcolor{ForestGreen!2}9.6 & \cellcolor{BrickRed!5}9.1 & 34.0 & \cellcolor{ForestGreen!12}35.5 & \cellcolor{ForestGreen!0}34.1 & \cellcolor{ForestGreen!4}34.6 & \cellcolor{ForestGreen!17}36.1 & \cellcolor{ForestGreen!9}35.2 & \cellcolor{ForestGreen!10}35.3 & \cellcolor{ForestGreen!12}35.5 & \cellcolor{ForestGreen!6}34.8 & \cellcolor{ForestGreen!5}34.7 \\
\texttt{tur\_Latn} & 26.7 & \cellcolor{ForestGreen!16}27.7 & \cellcolor{ForestGreen!19}27.9 & \cellcolor{ForestGreen!28}28.4 & \cellcolor{BrickRed!12}26.0 & \cellcolor{ForestGreen!6}27.1 & \cellcolor{BrickRed!50}22.0 & \cellcolor{BrickRed!50}22.8 & \cellcolor{BrickRed!50}20.9 & \cellcolor{BrickRed!50}21.5 & 55.9 & \cellcolor{ForestGreen!7}56.8 & \cellcolor{ForestGreen!10}57.2 & \cellcolor{ForestGreen!14}57.7 & \cellcolor{BrickRed!0}55.9 & \cellcolor{ForestGreen!7}56.8 & \cellcolor{BrickRed!31}52.0 & \cellcolor{BrickRed!18}53.7 & \cellcolor{BrickRed!39}51.0 & \cellcolor{BrickRed!28}52.4 \\
\texttt{twi\_Latn} & 11.7 & \cellcolor{BrickRed!1}11.7 & \cellcolor{BrickRed!4}11.5 & \cellcolor{BrickRed!1}11.6 & \cellcolor{BrickRed!5}11.4 & \cellcolor{ForestGreen!3}11.9 & \cellcolor{BrickRed!23}10.3 & \cellcolor{BrickRed!5}11.4 & \cellcolor{BrickRed!23}10.3 & \cellcolor{BrickRed!6}11.3 & 37.1 & \cellcolor{ForestGreen!2}37.3 & \cellcolor{ForestGreen!1}37.2 & \cellcolor{ForestGreen!4}37.5 & \cellcolor{ForestGreen!1}37.2 & \cellcolor{ForestGreen!1}37.2 & \cellcolor{BrickRed!6}36.3 & \cellcolor{BrickRed!5}36.4 & \cellcolor{BrickRed!12}35.6 & \cellcolor{BrickRed!9}35.9 \\
\texttt{tzm\_Tfng} & 6.9 & \cellcolor{BrickRed!2}6.8 & \cellcolor{BrickRed!5}6.6 & \cellcolor{BrickRed!6}6.5 & \cellcolor{BrickRed!3}6.7 & \cellcolor{BrickRed!14}6.0 & \cellcolor{BrickRed!17}5.8 & \cellcolor{BrickRed!20}5.6 & \cellcolor{BrickRed!27}5.2 & \cellcolor{BrickRed!24}5.4 & 29.2 & \cellcolor{ForestGreen!3}29.6 & \cellcolor{BrickRed!2}29.0 & \cellcolor{BrickRed!1}29.2 & \cellcolor{ForestGreen!1}29.3 & \cellcolor{BrickRed!4}28.7 & \cellcolor{BrickRed!11}27.9 & \cellcolor{BrickRed!10}28.0 & \cellcolor{BrickRed!17}27.1 & \cellcolor{BrickRed!12}27.7 \\
\texttt{uig\_Arab} & 9.4 & \cellcolor{ForestGreen!33}11.5 & \cellcolor{ForestGreen!9}10.0 & \cellcolor{ForestGreen!18}10.6 & \cellcolor{ForestGreen!0}9.5 & \cellcolor{ForestGreen!18}10.6 & \cellcolor{BrickRed!46}6.6 & \cellcolor{BrickRed!15}8.5 & \cellcolor{BrickRed!45}6.6 & \cellcolor{BrickRed!13}8.6 & 38.2 & \cellcolor{ForestGreen!36}42.7 & \cellcolor{ForestGreen!12}39.8 & \cellcolor{ForestGreen!25}41.4 & \cellcolor{ForestGreen!13}39.8 & \cellcolor{ForestGreen!26}41.4 & \cellcolor{BrickRed!18}35.9 & \cellcolor{BrickRed!1}38.1 & \cellcolor{BrickRed!18}36.0 & \cellcolor{BrickRed!11}36.8 \\
\texttt{ukr\_Cyrl} & 28.8 & \cellcolor{ForestGreen!3}28.9 & \cellcolor{BrickRed!28}27.0 & \cellcolor{BrickRed!28}27.0 & \cellcolor{BrickRed!17}27.7 & \cellcolor{BrickRed!45}25.9 & \cellcolor{BrickRed!50}23.9 & \cellcolor{BrickRed!50}22.9 & \cellcolor{BrickRed!50}23.6 & \cellcolor{BrickRed!50}22.2 & 53.9 & \cellcolor{ForestGreen!5}54.5 & \cellcolor{BrickRed!11}52.5 & \cellcolor{BrickRed!9}52.7 & \cellcolor{BrickRed!2}53.6 & \cellcolor{BrickRed!13}52.2 & \cellcolor{BrickRed!24}50.8 & \cellcolor{BrickRed!36}49.4 & \cellcolor{BrickRed!27}50.4 & \cellcolor{BrickRed!40}48.9 \\
\texttt{umb\_Latn} & 1.6 & \cellcolor{ForestGreen!4}1.8 & \cellcolor{ForestGreen!0}1.6 & \cellcolor{ForestGreen!2}1.7 & \cellcolor{ForestGreen!3}1.8 & \cellcolor{ForestGreen!1}1.6 & \cellcolor{ForestGreen!2}1.8 & \cellcolor{ForestGreen!1}1.6 & \cellcolor{ForestGreen!2}1.7 & \cellcolor{ForestGreen!2}1.7 & 22.4 & \cellcolor{ForestGreen!13}24.0 & \cellcolor{ForestGreen!3}22.9 & \cellcolor{ForestGreen!11}23.8 & \cellcolor{ForestGreen!13}24.0 & \cellcolor{ForestGreen!18}24.7 & \cellcolor{ForestGreen!15}24.2 & \cellcolor{ForestGreen!26}25.7 & \cellcolor{ForestGreen!17}24.6 & \cellcolor{ForestGreen!24}25.5 \\
\texttt{urd\_Arab} & 22.3 & \cellcolor{BrickRed!7}21.8 & \cellcolor{ForestGreen!1}22.3 & \cellcolor{ForestGreen!10}22.9 & \cellcolor{BrickRed!19}21.1 & \cellcolor{BrickRed!8}21.8 & \cellcolor{BrickRed!50}17.5 & \cellcolor{BrickRed!42}19.6 & \cellcolor{BrickRed!50}17.5 & \cellcolor{BrickRed!50}18.9 & 47.2 & \cellcolor{ForestGreen!6}47.9 & \cellcolor{ForestGreen!2}47.4 & \cellcolor{ForestGreen!7}48.1 & \cellcolor{BrickRed!3}46.9 & \cellcolor{ForestGreen!2}47.4 & \cellcolor{BrickRed!30}43.5 & \cellcolor{BrickRed!16}45.2 & \cellcolor{BrickRed!30}43.5 & \cellcolor{BrickRed!22}44.5 \\
\texttt{uzn\_Latn} & 17.3 & \cellcolor{ForestGreen!20}18.5 & \cellcolor{ForestGreen!1}17.3 & \cellcolor{ForestGreen!4}17.5 & \cellcolor{ForestGreen!5}17.6 & \cellcolor{BrickRed!8}16.7 & \cellcolor{BrickRed!50}13.8 & \cellcolor{BrickRed!44}14.5 & \cellcolor{BrickRed!50}12.6 & \cellcolor{BrickRed!50}13.2 & 50.0 & \cellcolor{ForestGreen!14}51.8 & \cellcolor{BrickRed!0}50.0 & \cellcolor{ForestGreen!4}50.5 & \cellcolor{ForestGreen!8}51.0 & \cellcolor{ForestGreen!0}50.1 & \cellcolor{BrickRed!26}46.8 & \cellcolor{BrickRed!16}48.0 & \cellcolor{BrickRed!35}45.7 & \cellcolor{BrickRed!28}46.6 \\
\texttt{vec\_Latn} & 16.8 & \cellcolor{BrickRed!7}16.3 & \cellcolor{BrickRed!9}16.2 & \cellcolor{BrickRed!7}16.3 & \cellcolor{BrickRed!14}15.9 & \cellcolor{BrickRed!11}16.1 & \cellcolor{BrickRed!35}14.6 & \cellcolor{BrickRed!32}14.8 & \cellcolor{BrickRed!37}14.4 & \cellcolor{BrickRed!40}14.3 & 47.1 & \cellcolor{ForestGreen!2}47.4 & \cellcolor{BrickRed!3}46.8 & \cellcolor{BrickRed!1}47.1 & \cellcolor{BrickRed!3}46.7 & \cellcolor{BrickRed!1}47.1 & \cellcolor{BrickRed!12}45.6 & \cellcolor{BrickRed!12}45.7 & \cellcolor{BrickRed!14}45.4 & \cellcolor{BrickRed!17}45.0 \\
\texttt{vie\_Latn} & 41.0 & \cellcolor{ForestGreen!0}41.0 & \cellcolor{ForestGreen!5}41.3 & \cellcolor{ForestGreen!5}41.3 & \cellcolor{BrickRed!20}39.8 & \cellcolor{BrickRed!17}39.9 & \cellcolor{BrickRed!50}36.2 & \cellcolor{BrickRed!50}36.6 & \cellcolor{BrickRed!50}35.5 & \cellcolor{BrickRed!50}35.0 & 58.6 & \cellcolor{ForestGreen!1}58.8 & \cellcolor{ForestGreen!4}59.1 & \cellcolor{ForestGreen!3}59.1 & \cellcolor{BrickRed!6}57.9 & \cellcolor{BrickRed!4}58.1 & \cellcolor{BrickRed!27}55.2 & \cellcolor{BrickRed!25}55.5 & \cellcolor{BrickRed!31}54.8 & \cellcolor{BrickRed!34}54.4 \\
\texttt{war\_Latn} & 30.3 & \cellcolor{ForestGreen!2}30.4 & \cellcolor{BrickRed!7}29.8 & \cellcolor{BrickRed!3}30.0 & \cellcolor{BrickRed!6}29.9 & \cellcolor{BrickRed!17}29.2 & \cellcolor{BrickRed!17}29.2 & \cellcolor{BrickRed!37}27.9 & \cellcolor{BrickRed!35}28.1 & \cellcolor{BrickRed!50}26.5 & 56.2 & \cellcolor{ForestGreen!3}56.6 & \cellcolor{BrickRed!1}56.1 & \cellcolor{ForestGreen!0}56.2 & \cellcolor{ForestGreen!1}56.3 & \cellcolor{BrickRed!1}56.0 & \cellcolor{BrickRed!3}55.8 & \cellcolor{BrickRed!11}54.9 & \cellcolor{BrickRed!9}55.1 & \cellcolor{BrickRed!17}54.1 \\
\texttt{wol\_Latn} & 5.9 & \cellcolor{BrickRed!3}5.7 & \cellcolor{BrickRed!4}5.7 & \cellcolor{BrickRed!3}5.7 & \cellcolor{BrickRed!8}5.5 & \cellcolor{BrickRed!5}5.6 & \cellcolor{BrickRed!9}5.3 & \cellcolor{BrickRed!9}5.4 & \cellcolor{BrickRed!20}4.7 & \cellcolor{BrickRed!9}5.4 & 27.0 & \cellcolor{BrickRed!0}27.0 & \cellcolor{BrickRed!1}26.9 & \cellcolor{BrickRed!3}26.7 & \cellcolor{BrickRed!4}26.6 & \cellcolor{ForestGreen!1}27.2 & \cellcolor{BrickRed!8}26.0 & \cellcolor{BrickRed!6}26.3 & \cellcolor{BrickRed!21}24.4 & \cellcolor{BrickRed!8}26.0 \\
\texttt{xho\_Latn} & 13.4 & \cellcolor{ForestGreen!36}15.6 & \cellcolor{BrickRed!4}13.1 & \cellcolor{ForestGreen!9}13.9 & \cellcolor{ForestGreen!13}14.2 & \cellcolor{ForestGreen!23}14.8 & \cellcolor{BrickRed!6}13.0 & \cellcolor{BrickRed!1}13.3 & \cellcolor{BrickRed!24}11.8 & \cellcolor{BrickRed!9}12.8 & 46.6 & \cellcolor{ForestGreen!17}48.8 & \cellcolor{ForestGreen!0}46.7 & \cellcolor{ForestGreen!8}47.6 & \cellcolor{ForestGreen!10}47.9 & \cellcolor{ForestGreen!17}48.7 & \cellcolor{ForestGreen!1}46.8 & \cellcolor{ForestGreen!6}47.4 & \cellcolor{BrickRed!1}46.5 & \cellcolor{ForestGreen!3}47.0 \\
\texttt{ydd\_Hebr} & 7.8 & \cellcolor{ForestGreen!14}8.7 & \cellcolor{BrickRed!6}7.5 & \cellcolor{ForestGreen!7}8.3 & \cellcolor{ForestGreen!11}8.5 & \cellcolor{ForestGreen!39}10.2 & \cellcolor{ForestGreen!9}8.3 & \cellcolor{ForestGreen!50}11.2 & \cellcolor{ForestGreen!8}8.3 & \cellcolor{ForestGreen!45}10.6 & 34.9 & \cellcolor{ForestGreen!4}35.5 & \cellcolor{BrickRed!0}34.9 & \cellcolor{ForestGreen!7}35.8 & \cellcolor{ForestGreen!4}35.4 & \cellcolor{ForestGreen!23}37.8 & \cellcolor{ForestGreen!3}35.3 & \cellcolor{ForestGreen!27}38.4 & \cellcolor{ForestGreen!1}35.1 & \cellcolor{ForestGreen!26}38.1 \\
\texttt{yor\_Latn} & 5.3 & \cellcolor{BrickRed!8}4.8 & \cellcolor{ForestGreen!1}5.4 & \cellcolor{ForestGreen!8}5.8 & \cellcolor{BrickRed!4}5.0 & \cellcolor{ForestGreen!26}6.9 & \cellcolor{BrickRed!7}4.9 & \cellcolor{ForestGreen!29}7.1 & \cellcolor{BrickRed!4}5.0 & \cellcolor{ForestGreen!26}6.9 & 24.8 & \cellcolor{BrickRed!6}24.0 & \cellcolor{ForestGreen!2}25.1 & \cellcolor{ForestGreen!6}25.5 & \cellcolor{BrickRed!3}24.5 & \cellcolor{ForestGreen!21}27.4 & \cellcolor{BrickRed!1}24.6 & \cellcolor{ForestGreen!22}27.6 & \cellcolor{BrickRed!6}24.0 & \cellcolor{ForestGreen!19}27.2 \\
\texttt{yue\_Hant} & 1.4 & \cellcolor{BrickRed!5}1.1 & \cellcolor{ForestGreen!0}1.4 & \cellcolor{ForestGreen!1}1.5 & \cellcolor{BrickRed!3}1.2 & \cellcolor{ForestGreen!2}1.5 & \cellcolor{BrickRed!6}1.0 & \cellcolor{ForestGreen!7}1.8 & \cellcolor{BrickRed!9}0.8 & \cellcolor{ForestGreen!5}1.7 & 14.9 & \cellcolor{ForestGreen!10}16.1 & \cellcolor{ForestGreen!26}18.2 & \cellcolor{ForestGreen!31}18.7 & \cellcolor{ForestGreen!8}15.9 & \cellcolor{ForestGreen!40}19.9 & \cellcolor{ForestGreen!6}15.6 & \cellcolor{ForestGreen!39}19.7 & \cellcolor{ForestGreen!6}15.6 & \cellcolor{ForestGreen!30}18.7 \\
\texttt{zho\_Hans} & 1.1 & \cellcolor{BrickRed!5}0.8 & \cellcolor{ForestGreen!0}1.1 & \cellcolor{ForestGreen!4}1.4 & \cellcolor{BrickRed!2}1.0 & \cellcolor{ForestGreen!14}2.0 & \cellcolor{BrickRed!5}0.8 & \cellcolor{ForestGreen!19}2.3 & \cellcolor{BrickRed!8}0.6 & \cellcolor{ForestGreen!16}2.1 & 19.6 & \cellcolor{ForestGreen!26}22.9 & \cellcolor{ForestGreen!24}22.7 & \cellcolor{ForestGreen!30}23.4 & \cellcolor{ForestGreen!25}22.7 & \cellcolor{ForestGreen!32}23.6 & \cellcolor{ForestGreen!11}21.0 & \cellcolor{ForestGreen!28}23.2 & \cellcolor{ForestGreen!12}21.1 & \cellcolor{ForestGreen!24}22.6 \\
\texttt{zho\_Hant} & 0.7 & \cellcolor{ForestGreen!11}1.3 & \cellcolor{ForestGreen!19}1.8 & \cellcolor{ForestGreen!17}1.7 & \cellcolor{ForestGreen!10}1.3 & \cellcolor{ForestGreen!14}1.6 & \cellcolor{ForestGreen!1}0.8 & \cellcolor{ForestGreen!13}1.5 & \cellcolor{BrickRed!2}0.5 & \cellcolor{ForestGreen!15}1.6 & 11.0 & \cellcolor{ForestGreen!44}16.5 & \cellcolor{ForestGreen!40}16.0 & \cellcolor{ForestGreen!50}18.0 & \cellcolor{ForestGreen!42}16.3 & \cellcolor{ForestGreen!50}19.5 & \cellcolor{ForestGreen!41}16.1 & \cellcolor{ForestGreen!50}19.7 & \cellcolor{ForestGreen!42}16.3 & \cellcolor{ForestGreen!50}19.4 \\
\texttt{zsm\_Latn} & 40.9 & \cellcolor{BrickRed!1}40.8 & \cellcolor{ForestGreen!2}41.0 & \cellcolor{ForestGreen!8}41.4 & \cellcolor{BrickRed!23}39.5 & \cellcolor{BrickRed!5}40.6 & \cellcolor{BrickRed!50}35.3 & \cellcolor{BrickRed!50}37.5 & \cellcolor{BrickRed!50}34.2 & \cellcolor{BrickRed!50}36.1 & 65.9 & \cellcolor{ForestGreen!0}65.9 & \cellcolor{ForestGreen!3}66.2 & \cellcolor{ForestGreen!5}66.5 & \cellcolor{BrickRed!7}65.0 & \cellcolor{BrickRed!0}65.9 & \cellcolor{BrickRed!30}62.2 & \cellcolor{BrickRed!19}63.5 & \cellcolor{BrickRed!35}61.5 & \cellcolor{BrickRed!26}62.7 \\
\texttt{zul\_Latn} & 18.1 & \cellcolor{ForestGreen!4}18.4 & \cellcolor{ForestGreen!2}18.3 & \cellcolor{ForestGreen!3}18.4 & \cellcolor{BrickRed!3}18.0 & \cellcolor{BrickRed!3}17.9 & \cellcolor{BrickRed!24}16.6 & \cellcolor{BrickRed!29}16.3 & \cellcolor{BrickRed!35}16.0 & \cellcolor{BrickRed!42}15.5 & 52.1 & \cellcolor{ForestGreen!3}52.5 & \cellcolor{ForestGreen!0}52.2 & \cellcolor{ForestGreen!2}52.3 & \cellcolor{ForestGreen!0}52.1 & \cellcolor{BrickRed!2}51.9 & \cellcolor{BrickRed!9}51.0 & \cellcolor{BrickRed!14}50.4 & \cellcolor{BrickRed!12}50.6 & \cellcolor{BrickRed!17}50.0 \\
\bottomrule
\end{tabular}
